Sound Concurrent Traces for Online Monitoring Technical Report

Monitoring concurrent programs typically rely on collecting traces to abstract program executions. However, existing approaches targeting general behavioral properties are either not tailored for online monitoring, are no longer maintained, or implement naive instrumentation that often leads to unsound verdicts. We first define the notion of when a trace is representative of a concurrent execution. We then present a non-blocking vector clock algorithm to collect sound concurrent traces on the fly reflecting the partial order between events. Moreover, concurrent events in the representative trace pose a soundness problem for monitors synthesized from total order formalisms. For this, we extract a causal dependence relation from the monitor to check if the trace has the needed orderings and define the conditions to decide at runtime when a collected trace is monitorable. We implement our contributions in a tool, FACTS, which instruments programs compiling to Java bytecode, constructs sound representative traces, and warns the monitor about non-monitorable traces. We evaluate our work and compare it with existing approaches.

==> tikz/adviceatomicity.tex <==
\begin{tikzpicture}[   smallarrow/.style={thin, -latex}, workday/.style={align=left,text width=1.7 cm}]%]
    \draw (0,0) -- (6,0) -- (6,2.5) -- (0,2.5) -- (0,0) -- cycle;
    \draw [dashed] (3,0) -- (3,2.5);
    
    \node (a1) at (0,2) [left] {$1$};
    \node (a2) at (0,1.5) [left] {$2$};
    \node (a3) at (0,1) [left] {$3$};
    \node (a4) at (0,0.5) [left] {$4$};
    \node (a5) at (1.5,2.5) [above] {$t_1$};
    \node (a6) at (4,2.5) [above] {$t_2$};

    \node  (A) at (1.5,2) [workday] {$\code{request(x)}$};
    \node (B) at (1.5,0.5) [workday] {$\code{notify(r,x)}$};

    \node (C) at (4.5,1.5) [workday] {$\code{grant(x)}$};
    \node (D) at (4.5,1) [workday]  {$\code{notify(g,x)}$};

    \draw [smallarrow] ($(A.east)$) -- ($(C.west)$);
    \draw [smallarrow] ($(D.west)$) -- ($(B.east)$);
 
\end{tikzpicture}

==> tikz/dependency-onion.tex <==
\begin{tikzpicture}
    % \node[above,ellipse,minimum height=8em,minimum width=16em,fill=gray!10,dashed,draw,color=gray!50] (d) {};
    \node[above,ellipse,minimum height=7em,minimum width=16em,draw,color=gray!60,dashed,fill=gray!10] (d) {};
    \node[above,ellipse,minimum height=5.5em,minimum width=11em,draw,color=teal!60,dashed,fill=gray!10] (c) {};
    \node[above,ellipse,minimum height=4em,minimum width=8em,draw=teal!30,fill=teal!10] (b) {};
    \node[above,ellipse,minimum height=2em,minimum width=4em,draw=purple!30,fill=purple!10] (a) {$\mathit{R}'$};   
    \path (a.north) node[above right] {$\mathit{R}_{\varphi}$}
        (b.north) node[above right=0.6cm] {$\mathit{R}''$}
        (c.north) node[right=2.3cm] { $ \ $  Faithful ($\mathit{R=1}$)};
        % (c.north) node[above right=0.1cm] {$\mathcal{D}''$};
     \draw [<->,color=teal!80] (b.north) -- (c);
\end{tikzpicture}

==> tikz/no-rw-between-rw.tex <==
\usetikzlibrary{automata, positioning, arrows}
\tikzset{
        ->,  % makes the edges directed
        >=stealth', % makes the arrow heads bold
        node distance=2cm, % specifies the minimum distance between two nodes. Change if n
        every state/.style={thick }, % sets the properties for each ’state’ n
        initial text=$ $, % sets the text that appears on the start arrow
        }
\begin{tikzpicture}
    % \node[state, initial] (q1) {$q_1$};
    % \node[state, right of=q1] (q2) {$q_2$};
    % \node[state, accepting, right of=q2] (q3) {$q_3$};
    % \draw   (q1) edge[bend right, above] node{bw} (q2)
    %         (q2) edge[bend right, above] node{aw} (q1)
    %         (q2) edge[above] node{bw, br, ar} (q3);
    \node[green state] (A)                    {$q_2$};
  \node[green state]         (B) [below left of=A] {$q_3$};
  \node[marked state, accepting, xshift=1em]         (D) [right of=B] {$q_4$};
  \node[green state, initial]         (C) [left of=A] {$q_1$}; 

  \path (C) edge[loop, above, looseness=4] node{aw, ar} (C)  
         (D) edge[loop right] node{$\Sigma_2$} (D)  
        (C) edge[bend right=20, above] node{bw} (A)    
        (A) edge[bend right, above] node{aw} (C) 
        (C) edge[bend right, left=0.3] node{br} (B)    
        (B) edge[bend right, right=0.3] node{ar} (C)
        (B) edge[above, above=0.3] node{bw, aw, br} (D)
        (A) edge[above, right=0.3] node{bw, br, ar} (D);
\end{tikzpicture} 


% \begin{tikzpicture}
%         \node[state, initial, accepting] (1) {$1$};
%         \node[state, below left of=1] (2) {$2$};
%         \node[state, right of=2] (3) {$3$};
%         \draw   (1) edge[above] node{$b$} (2)
%                 (1) edge[below, bend right, left=0.3] node{$\epsilon$} (3)
%                 (2) edge[loop left] node{$a$} (2)
%                 (2) edge[below] node{$a, b$} (3)
%                 (3) edge[above, bend right, right=0.3] node{$a$} (1);
%     \end{tikzpicture}

    

==> tikz/no-rw-between-w.tex <==
\usetikzlibrary{automata, positioning, arrows}
\tikzset{
        ->,  % makes the edges directed
        >=stealth', % makes the arrow heads bold
        node distance=2cm, % specifies the minimum distance between two nodes. Change if n
        every state/.style={thick}, % sets the properties for each ’state’ n
        initial text=$ $, % sets the text that appears on the start arrow
        }
\begin{tikzpicture}
    \node[green state, initial] (q1) {$q_1$};
    \node[green state, right of=q1] (q2) {$q_2$};
    \node[marked state, accepting, below of=q2] (q3) {$q_3$};
    \draw   (q1) edge[loop below, looseness = 4] node{aw, br, ar} (q1)
            (q1) edge[bend right, above] node{bw} (q2)
            (q2) edge[bend right, above] node{aw} (q1)
            (q2) edge[right] node{bw, br, ar} (q3)
            (q3) edge[loop left] node{$\Sigma$} (q3);
\end{tikzpicture} 




==> tikz/observationproblem.tex <==



\begin{tikzpicture} [
    node distance=.3cm and .3cm,
    smallarrow/.style={thin, -latex},
    box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
    RA/.style={box, fill=gray!80!black, text=white},
    SA/.style={box, double},
    hidden/.style={ draw=none},
    so/.style={dash dot},
    fit1/.style={dotted, black, rectangle, draw},
    fit2/.style={fit1, solid},
    redundant/.style={},
    label/.style={draw = white}]
  
  
  
%   \lbubble[SA]{0a1}{}{$\ \code{0.l_s^0}\ $}
%   \lbubble[]{0a2}{right=of 0a1}{$\ \code{0.w^0}\ $}
%   \lbubble[SA]{0a3}{right=of 0a2}{$\ \code{0.u_s^0}\ $}
  
   
%   \lbubble[SA]{0a6}{right=1.2  of 0a3}{$\ \code{2.l_s^0}\ $}
%   \lbubble[]{0a7}{right=of 0a6}{ $\ \code{ 1.w^0}\ $}
%   \lbubble[SA]{0a8}{right=of 0a7}{$\ \code{2.u_s^0}\ $}
  
   
%   \draw[smallarrow] (0a1) -- (0a2);
%   \draw[smallarrow] (0a2) -- (0a3);
%   \draw[smallarrow] (0a3) -- (0a6);
%   \draw[smallarrow] (0a6) -- (0a7);
%   \draw[smallarrow] (0a7) -- (0a8);
  
  
   
%   \lbubble[SA]{1a3}{below=of 0a3}{$\ \code{1.l_s^1}\ $}
   
%   \lbubble[]{1a6}{right=of 1a3}{$\ \code{r^1}\ $}
   
%   \lbubble[SA]{1a9}{right=of 1a6}{$\ \code{1.u_s^1}\ $}
   
  
   
%   \draw[smallarrow] (1a3) -- (1a6);
%   \draw[smallarrow] (1a6) -- (1a9);
  
%   \draw[smallarrow,so] (0a3.south) -- ++(0,-0.1) -- ($(1a3.north) + (0,0.2)$) -- (1a3.north);
%   \draw[smallarrow,so] (1a9.north) -- ++(0,0.1) -- ($(0a6.south) + (0,-0.2)$) -- (0a6.south);
   
 

  \node[label] (t0) {$t_0$};
  \node[label] (t1) [below=of t0]{$t_1$};
  \lbubble[] {t0q0} {right=of t0}{$\ \code{f} \ $};
  \lbubble[RA] {t0q1} {right=3.5 of t0q0}{$\ \code{n_a.f} \ $};
  \lbubble[] {t1q0} {right=of t1, shift={(1,0)}}{$\ \code{g} \ $};
  \lbubble[RA] {t1q1} {right=1 of t1q0}{$\ \code{n_a.g} \ $};
  \path[->,smallarrow,so]
  (t0q0) edge[] node  [above]{} (t1q0);
 
  
  \path[->,smallarrow]
  (t0q0) edge[] node {} (t0q1)
  (t1q0) edge[] node {} (t1q1);
  
  
  \end{tikzpicture}
  


==> tikz/overview.tex <==
% \begin{tikzpicture} [
%   node distance=.3cm and .3cm,
%   smallarrow/.style={thin, -latex},
%   box/.style={rectangle,draw,minimum width=+2ex,minimum height=+2ex,inner sep=+0pt},
%   RA/.style={box, fill=gray!80!black},
%   SA/.style={box, double},
%   hidden/.style={ draw=none},
%   fit1/.style={dotted, black, rectangle, draw},
%   fit2/.style={fit1, solid},
%   label/.style={draw = white}]

% % ---------------------------------------------- Classical Approach

% \bubble[RA]{t0a0}{xshift=0.7cm}
% \bubble[hidden]{t1}{below=of t0a0}
% \bubble{t1a0}{right=of t1}

% \bubble[]{t0a1}{right=of t0a0}
% \bubble[RA]{t0a2}{right=of t0a1}
% \bubble{t0a3}{right=of t0a2}
% \bubble{t0a4}{right=of t0a3}
% \bubble[RA]{t0a5}{right=of t0a4}

% \draw[smallarrow] (t0a0) -- (t0a1);
% \draw[smallarrow] (t0a1) -- (t0a2);
% \draw[smallarrow] (t0a2) -- (t0a3);
% \draw[smallarrow] (t0a3) -- (t0a4);
% \draw[smallarrow] (t0a4) -- (t0a5);

% \bubble[hidden]{t1a1}{right=of t1a0}
% \bubble[RA]{t1a2}{right=of t1a1}
% \bubble[]{t1a3}{right=of t1a2}

% \draw[smallarrow] (t1a0) -- (t1a2);
% \draw[smallarrow] (t1a2) -- (t1a3);


% \draw[smallarrow] (t0a1) -- (t1a2);
% \draw[smallarrow] (t1a3) -- (t0a5);

% \node (exec1) [fit2, inner sep=5pt,
%                           fit = (t0a0) (t0a5) (t1a3)] {};
% \node (labelexec1)[above left] at (exec1.north east) {{\footnotesize Concurrent Execution}};


% % \node (assum) [fit1, left=0.7 of t0a0, yshift=0.8cm, rotate=90] {};


% % %\node (assum) [fit1, fit = (assum0) (assum2),  inner sep=0pt]{};
% \node (inst1) [fit2, inner sep=3pt, fit = (exec1) (labelexec1)] {};


% \node (labelinst1)[above left] at (inst1.north east) {{\footnotesize Instrumentation}};



% \bubble[RA]{total-a0}{right=4.1 of t0a1}
% \bubble[RA,]{total-a1}{below=of total-a0, xshift=0.3cm}
% \bubble[RA]{total-a2}{right=of total-a0}
% \bubble[RA,]{total-a3}{right=of total-a2}
% \bubble[hidden]{total-fit-fix}{above=0.2 of total-a0}

% \draw[smallarrow] (total-a0) -- (total-a1);
% \draw[smallarrow] (total-a1) -- (total-a2);
% \draw[smallarrow] (total-a2) -- (total-a3);

% \node (t-total) [fit2, inner sep=5pt, fit = (total-a0) (total-a1) (total-a3) ]{};
% \node (label-t-total)[above] at (t-total.north) {\footnotesize Linear Trace};



% \draw[smallarrow] let \p1 = (t-total.west), \p2 = (inst1.east)
%     in (\p2) -- (\x1,\y2);

% % ---------------------------------------------- Our Approach

% \bubble[RA]{1t0a0}{below=2.1  of t0a0, xshift=-1.9cm}
% \bubble[hidden]{1t1}{below=of 1t0a0}
% \bubble{1t1a0}{right=of 1t1}

% \bubble[SA]{1t0a1}{right=of 1t0a0}
% \bubble[RA]{1t0a2}{right=of 1t0a1}
% \bubble{1t0a3}{right=of 1t0a2}
% \bubble{1t0a4}{right=of 1t0a3}
% \bubble[SA,RA]{1t0a5}{right=of 1t0a4}

% \draw[smallarrow] (1t0a0) -- (1t0a1);
% \draw[smallarrow] (1t0a1) -- (1t0a2);
% \draw[smallarrow] (1t0a2) -- (1t0a3);
% \draw[smallarrow] (1t0a3) -- (1t0a4);
% \draw[smallarrow] (1t0a4) -- (1t0a5);

% \bubble[hidden]{1t1a1}{right=of 1t1a0}
% \bubble[SA,RA]{1t1a2}{right=of 1t1a1}
% \bubble[SA]{1t1a3}{right=of 1t1a2}

% \draw[smallarrow] (1t1a0) -- (1t1a2);
% \draw[smallarrow] (1t1a2) -- (1t1a3);
% \draw[smallarrow] (1t0a1) -- (1t1a2);
% \draw[smallarrow] (1t1a3) -- (1t0a5);


% \node (exec2) [fit2, inner sep=5pt,
%                           fit = (1t0a0) (1t0a5) (1t1a3)] {};
% \node (labelexec2)[above left] at (exec2.north east) {{\footnotesize Concurrent Execution}};



% % \node (1assum) [fit2, double, left=1 of 1t0a0, yshift=0.7cm, rotate=90] {\footnotesize Assumptions};
% \node (inst2) [fit2, inner sep=3pt, fit = (exec2) (labelexec2)] {};
% \node (labelinst2)[above left] at ($(inst2.north east)+(0,-0.05)$) {{\footnotesize Instrumentation}};



% \bubble[RA]{total1-a0}{right=3.3 of 1t0a1}
% \bubble[SA]{total1-a01}{right=of total1-a0}
% \bubble[RA,SA]{total1-a1}{below=of total1-a01, xshift=0.3cm}
% \bubble[SA]{total1-a11}{right=of total1-a1}
% \bubble[RA]{total1-a2}{right=of total1-a01}
% \bubble[RA,SA]{total1-a3}{right=of total1-a2}
% \bubble[hidden]{total-fit-fix}{above=0.2 of total1-a0}

% \draw[smallarrow] (total1-a0) -- (total1-a01);
% \draw[smallarrow] (total1-a01) -- (total1-a1);
% \draw[smallarrow] (total1-a1) -- (total1-a11);
% \draw[smallarrow] (total1-a11) -- (total1-a2);
% \draw[smallarrow] (total1-a2) -- (total1-a3);

% \node (t-total1) [fit2, inner sep=5pt, fit = (total1-a0) (total1-a1) (total1-a3) ]{};
% \node (label-t-total)[above] at (t-total1.north) {\footnotesize Linear Trace};

% % \node (assum) [fit1, left=0.5 of total1-a0, yshift=0.8cm, rotate=90] {\footnotesize Vector Clock};


% % \node (assum) [fit1, fit = (assum0) (assum2),  inner sep=0pt]{};
% \node (inst11) [fit2, inner sep=2pt, fit = (t-total1) (label-t-total)] {};


% \node (labelinst1)[above left] at  ($(inst11.north east)+(0.1,-0.1)$) {{\footnotesize Re-Ordering Algorithm}};



% \draw[smallarrow] let \p1 = (inst11.west), \p2 = (inst2.east)
%     in (\p2) -- (\x1,\y2);


% \bubble[RA]{partial-a0}{right=2.6 of total1-a0}
% \bubble[RA]{partial-a1}{below=of partial-a0, xshift=0.6cm}
% \bubble[RA]{partial-a2}{right=of partial-a0}
% \bubble[RA]{partial-a3}{right=of partial-a2}

% \draw[smallarrow] (partial-a0) -- (partial-a1);
% \draw[smallarrow] (partial-a0) -- (partial-a2);
% \draw[smallarrow] (partial-a1) -- (partial-a3);
% \draw[smallarrow] (partial-a2) -- (partial-a3);

% \node (t-partial) [fit2, inner sep=5pt, fit = (partial-a0) (partial-a1) (partial-a3)]{};
% \node (label-t-partial)[above] at (t-partial.north) {\footnotesize Concurrent Trace};


% \draw[smallarrow] let \p1 = (t-partial.west), \p2 = (inst11.east)
%     in (\p2) -- (\x1,\y2);



% % \draw[smallarrow]  let \p1 = ($(inst2.east) + (0, 0.2)$), \p2 = (t-partial.west)
% %    in (\p1)  -- (\x2,\y1);
% % \draw[smallarrow]  let \p1 = ($(inst2.west) + (0, -0.1)$), \p2 = (1assum.south)
% %   in (\x2,\y1) -- (\p1);

% %\coordinate (O) at ($ (inst2)!0.7!(t-partial) + (0,-0.1)$);
% %\draw[smallarrow,dashed, -]($(t-partial.west) + (0,-0.1)$) -- (O);
% %\draw[smallarrow, dashed]  (O) -- ($(1assum.east)$);
% %\draw[smallarrow, dashed]  (O) -- ++(0,0.8) -- ($(inst2.east) +(0, 0.7)$);

% % \draw[smallarrow, dashed,|>-<|] ($(t-partial.west) + (0, -0.45)$) -- ($(exec2.east) + (0, -0.45)$);

% % \node[label] (lblrel) at ($(t-partial.south west)!0.5!(exec2.south east)+(0.1, 0.4)$) {\scriptsize{sound/faithful?}};

% \coordinate (edge1) at ($(inst1.south west)!0.2!(inst2.north west) + (-1.4,0)$);

% \draw[smallarrow,-, thin] let \p1 = ($(t-total.south east)!0.4!(t-partial.north east)$), \p2 = (edge1)
%   in (edge1) -- (\x1,\y2);

% \node[anchor=south west] (lblcur) at ($(edge1) + (0.2,0)$) {\scriptsize{current}};
% \node[anchor=north west] (lblprop) at ($(edge1) + (0.1,0)$) {\scriptsize{proposed}};

% \end{tikzpicture}


\begin{tikzpicture} [
  node distance=.3cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+2ex,minimum height=+2ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black},
  SA/.style={box, double},
  hidden/.style={ draw=none},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  label/.style={draw = white}]

% ---------------------------------------------- Classical Approach

% \bubble[RA]{t0a0}{xshift=0.7cm}
% \bubble[hidden]{t1}{below=of t0a0}
% \bubble{t1a0}{right=of t1}

% \bubble[]{t0a1}{right=of t0a0}
% \bubble[RA]{t0a2}{right=of t0a1}
% \bubble{t0a3}{right=of t0a2}
% \bubble{t0a4}{right=of t0a3}
% \bubble[RA]{t0a5}{right=of t0a4}

% \draw[smallarrow] (t0a0) -- (t0a1);
% \draw[smallarrow] (t0a1) -- (t0a2);
% \draw[smallarrow] (t0a2) -- (t0a3);
% \draw[smallarrow] (t0a3) -- (t0a4);
% \draw[smallarrow] (t0a4) -- (t0a5);

% \bubble[hidden]{t1a1}{right=of t1a0}
% \bubble[RA]{t1a2}{right=of t1a1}
% \bubble[]{t1a3}{right=of t1a2}

% \draw[smallarrow] (t1a0) -- (t1a2);
% \draw[smallarrow] (t1a2) -- (t1a3);


% \draw[smallarrow] (t0a1) -- (t1a2);
% \draw[smallarrow] (t1a3) -- (t0a5);

% \node (exec1) [fit2, inner sep=5pt,
%                           fit = (t0a0) (t0a5) (t1a3)] {};
% \node (labelexec1)[above left] at (exec1.north east) {{\footnotesize Concurrent Execution}};


% % \node (assum) [fit1, left=0.7 of t0a0, yshift=0.8cm, rotate=90] {};


% % %\node (assum) [fit1, fit = (assum0) (assum2),  inner sep=0pt]{};
% \node (inst1) [fit2, inner sep=3pt, fit = (exec1) (labelexec1)] {};


% \node (labelinst1)[above left] at (inst1.north east) {{\footnotesize Instrumentation}};



% \bubble[RA]{total-a0}{right=4.1 of t0a1}
% \bubble[RA,]{total-a1}{below=of total-a0, xshift=0.3cm}
% \bubble[RA]{total-a2}{right=of total-a0}
% \bubble[RA,]{total-a3}{right=of total-a2}
% \bubble[hidden]{total-fit-fix}{above=0.2 of total-a0}

% \draw[smallarrow] (total-a0) -- (total-a1);
% \draw[smallarrow] (total-a1) -- (total-a2);
% \draw[smallarrow] (total-a2) -- (total-a3);

% \node (t-total) [fit2, inner sep=5pt, fit = (total-a0) (total-a1) (total-a3) ]{};
% \node (label-t-total)[above] at (t-total.north) {\footnotesize Linear Trace};



% \draw[smallarrow] let \p1 = (t-total.west), \p2 = (inst1.east)
%     in (\p2) -- (\x1,\y2);

% ---------------------------------------------- Our Approach

\bubble[RA]{1t0a0}{}
\bubble[hidden]{1t1}{below=of 1t0a0}
\bubble{1t1a0}{right=of 1t1}

\bubble[SA]{1t0a1}{right=of 1t0a0}
\bubble[RA]{1t0a2}{right=of 1t0a1}
\bubble{1t0a3}{right=of 1t0a2}
\bubble{1t0a4}{right=of 1t0a3}
\bubble[SA,RA]{1t0a5}{right=of 1t0a4}

\draw[smallarrow] (1t0a0) -- (1t0a1);
\draw[smallarrow] (1t0a1) -- (1t0a2);
\draw[smallarrow] (1t0a2) -- (1t0a3);
\draw[smallarrow] (1t0a3) -- (1t0a4);
\draw[smallarrow] (1t0a4) -- (1t0a5);

\bubble[hidden]{1t1a1}{right=of 1t1a0}
\bubble[SA,RA]{1t1a2}{right=of 1t1a1}
\bubble[SA]{1t1a3}{right=of 1t1a2}

\draw[smallarrow] (1t1a0) -- (1t1a2);
\draw[smallarrow] (1t1a2) -- (1t1a3);
\draw[smallarrow] (1t0a1) -- (1t1a2);
\draw[smallarrow] (1t1a3) -- (1t0a5);


\node (exec2) [fit2, inner sep=5pt,
                          fit = (1t0a0) (1t0a5) (1t1a3)] {};
\node (labelexec2)[above left] at (exec2.north east) {{\footnotesize Concurrent Execution}};



% \node (1assum) [fit2, double, left=1 of 1t0a0, yshift=0.7cm, rotate=90] {\footnotesize Assumptions};
\node (inst2) [fit2, inner sep=3pt, fit = (exec2) (labelexec2)] {};
\node (labelinst2)[above right] at ($(inst2.north west)+(0,-0.05)$) {{\footnotesize Instrumentation}};



\bubble[RA]{total1-a0}{right=3.3 of 1t0a1}
\bubble[SA]{total1-a01}{right=of total1-a0}
\bubble[RA,SA]{total1-a1}{below=of total1-a01, xshift=0.3cm}
\bubble[SA]{total1-a11}{right=of total1-a1}
\bubble[RA]{total1-a2}{right=of total1-a01}
\bubble[RA,SA]{total1-a3}{right=of total1-a2}
\bubble[hidden]{total-fit-fix}{above=0.2 of total1-a0}

\draw[smallarrow] (total1-a0) -- (total1-a01);
\draw[smallarrow] (total1-a01) -- (total1-a1);
\draw[smallarrow] (total1-a1) -- (total1-a11);
\draw[smallarrow] (total1-a11) -- (total1-a2);
\draw[smallarrow] (total1-a2) -- (total1-a3);

\node (t-total1) [fit2, inner sep=5pt, fit = (total1-a0) (total1-a1) (total1-a3) ]{};
\node (label-t-total)[above] at (t-total1.north) {\footnotesize Linear Trace};

% \node (assum) [fit1, left=0.5 of total1-a0, yshift=0.8cm, rotate=90] {\footnotesize Vector Clock};


% \node (assum) [fit1, fit = (assum0) (assum2),  inner sep=0pt]{};
\node (inst11) [fit2, inner sep=2pt, fit = (t-total1) (label-t-total)] {};


\node (labelinst1)[above left] at  ($(inst11.north east)+(-0.6,-0.1)$) {{\footnotesize Re-Ordering}};



\draw[smallarrow] let \p1 = (inst11.west), \p2 = (inst2.east)
    in (\p2) -- (\x1,\y2);


\bubble[RA]{partial-a0}{right=2.7 of total1-a0, yshift=0.2cm}
\bubble[RA]{partial-a1}{below=of partial-a0, xshift=0.6cm}
\bubble[RA]{partial-a2}{right=of partial-a0}
\bubble[RA]{partial-a3}{right=of partial-a2}

\draw[smallarrow] (partial-a0) -- (partial-a1);
\draw[smallarrow] (partial-a0) -- (partial-a2);
\draw[smallarrow] (partial-a1) -- (partial-a3);
\draw[smallarrow] (partial-a2) -- (partial-a3);

\node (t-partial) [fit2, inner sep=5pt, fit = (partial-a0) (partial-a1) (partial-a3)]{};
\node (label-t-partial)[above] at (t-partial.north) {\footnotesize Concurrent Trace};
\node (label-t-partial)[below] at (t-partial.south) {\footnotesize Monitorable?};
 


\draw[smallarrow] let \p1 = (t-partial.west), \p2 = (inst11.east)
    in (\p2) -- (\x1,\y2);



% \draw[smallarrow]  let \p1 = ($(inst2.east) + (0, 0.2)$), \p2 = (t-partial.west)
%    in (\p1)  -- (\x2,\y1);
% \draw[smallarrow]  let \p1 = ($(inst2.west) + (0, -0.1)$), \p2 = (1assum.south)
%   in (\x2,\y1) -- (\p1);

%\coordinate (O) at ($ (inst2)!0.7!(t-partial) + (0,-0.1)$);
%\draw[smallarrow,dashed, -]($(t-partial.west) + (0,-0.1)$) -- (O);
%\draw[smallarrow, dashed]  (O) -- ($(1assum.east)$);
%\draw[smallarrow, dashed]  (O) -- ++(0,0.8) -- ($(inst2.east) +(0, 0.7)$);

% \draw[smallarrow, dashed,|>-<|] ($(t-partial.west) + (0, -0.45)$) -- ($(exec2.east) + (0, -0.45)$);

% \node[label] (lblrel) at ($(t-partial.south west)!0.5!(exec2.south east)+(0.1, 0.4)$) {\scriptsize{sound/faithful?}};

% \coordinate (edge1) at ($(inst1.south west)!0.2!(inst2.north west) + (-1.4,0)$);

% \draw[smallarrow,-, thin] let \p1 = ($(t-total.south east)!0.4!(t-partial.north east)$), \p2 = (edge1)
%   in (edge1) -- (\x1,\y2);

% \node[anchor=south west] (lblcur) at ($(edge1) + (0.2,0)$) {\scriptsize{current}};
% \node[anchor=north west] (lblprop) at ($(edge1) + (0.1,0)$) {\scriptsize{proposed}};

\end{tikzpicture}



==> tikz/overview0.tex <==
\begin{tikzpicture} [
  node distance=.3cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={circle,draw,minimum width=+2.5ex,minimum height=+2.5ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, font=\scriptsize, text=white},
  SA/.style={box, double},
  hidden/.style={ draw=none},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  label/.style={draw = white}]


\lbubble[RA]{t0a0}{xshift=0.7cm}{1}
\bubble[hidden]{t1}{below=of t0a0}

\node[left=of t0a0] (t0-lbl) {\scriptsize \emph{Thread 0}};
\node[left=of t1] (t1-lbl) {\scriptsize \emph{Thread 1}};

\bubble{t1a0}{right=of t1}

\bubble[]{t0a1}{right=of t0a0}
\lbubble[RA]{t0a2}{right=of t0a1}{2}
\bubble{t0a3}{right=of t0a2}
\bubble{t0a4}{right=of t0a3}
\lbubble[RA]{t0a5}{right=of t0a4}{4}

\draw[smallarrow] (t0a0) -- (t0a1);
\draw[smallarrow] (t0a1) -- (t0a2);
\draw[smallarrow] (t0a2) -- (t0a3);
\draw[smallarrow] (t0a3) -- (t0a4);
\draw[smallarrow] (t0a4) -- (t0a5);

\bubble[hidden]{t1a1}{right=of t1a0}
\lbubble[RA]{t1a2}{right=of t1a1}{3}
\bubble[]{t1a3}{right=of t1a2}

\draw[smallarrow] (t1a0) -- (t1a2);
\draw[smallarrow] (t1a2) -- (t1a3);


\draw[smallarrow] (t0a1) -- (t1a2);
\draw[smallarrow] (t1a3) -- (t0a5);

\node (exec1) [fit2, inner sep=5pt,
                          fit = (t0a0) (t0a5) (t1a3) (t0-lbl) (t1-lbl)] {};
\node (labelexec1)[above left] at (exec1.north east) {{\footnotesize Program/Concurrent Execution}};


%\node (assum) [fit1, left=0.7 of t0a0, yshift=0.8cm, rotate=90] {\footnotesize Assumptions};


%(assum)
\node (inst1) [fit2, dashed, inner sep=7pt, fit = (exec1) (labelexec1) ] {};


\node (labelinst1)[above left] at (inst1.north east) {{\footnotesize Instrumentation}};



\lbubble[RA]{total-a0}{right=4.1 of t0a1, yshift=0.8cm}{1}
\lbubble[RA,]{total-a1}{below=of total-a0, xshift=0.3cm}{3}
\lbubble[RA]{total-a2}{right=of total-a0}{2}
\lbubble[RA,]{total-a3}{right=of total-a2}{4}
\bubble[hidden]{total-fit-fix}{above=0.2 of total-a0}

\draw[smallarrow] (total-a0) -- (total-a1);
\draw[smallarrow] (total-a1) -- (total-a2);
\draw[smallarrow] (total-a2) -- (total-a3);

\node (t-total) [fit2, inner sep=5pt, fit = (total-a0) (total-a1) (total-a3), dotted ]{};


\lbubble[RA]{total-a00}{below=1.1 of total-a0}{1}
\lbubble[RA]{total-a20}{right=0.3 of total-a00}{2}
\lbubble[RA,]{total-a10}{below=of total-a20, xshift=0.3cm}{3}
\lbubble[RA,]{total-a30}{right=of total-a20}{4}
\bubble[hidden]{total-fit-fix}{above=0.2 of total-a00}

\draw[smallarrow] (total-a00) -- (total-a20);
\draw[smallarrow] (total-a20) -- (total-a10);
\draw[smallarrow] (total-a10) -- (total-a30);

\node (t-total2) [fit2, dash dot, inner sep=5pt, fit = (total-a00) (total-a10) (total-a30) ]{};



\node (label-t-total)[above] at (t-total.north) {\footnotesize Linear Traces};



%\draw[smallarrow] let \p1 = (t-total.west), \p2 = (inst1.east)
%    in (\p2) -- (\x1,\y2);
\draw[smallarrow, dotted] (inst1.east) -- (t-total.west);
\draw[smallarrow,dash dot] (inst1.east) -- (t-total2.west);

\node[rectangle, draw,  inner sep=+8pt, minimum height=1cm, right=1 of t-total, yshift=-0.7cm] (mon) {\large{\textcolor{blue!70}{$\mathcal{M}_\varphi$}}};
\node[below=0 of mon] (mon-label) {\scriptsize Monitor};

\node[right=of label-t-total] (spec) {Specification (\textcolor{blue!70}{$\varphi$})};

\draw[->, dashed]
  let \p1 = (spec.south), \p2 = (mon.north)
  in (\x2,\y1) -- (\p2);

\draw[smallarrow, dotted] (t-total.east) -- (mon.west);
\draw[smallarrow, dash dot] (t-total2.east) -- (mon.west);

\node[right=of spec] (v-label) {Verdict};

\node[right= 3.2 of t-total] (ver1) {\emph{true}}; %\large $\top$};
\node[right= 3.2 of t-total2] (ver2) {\emph{false}};%\large $\bot$};


\draw[smallarrow, dotted] (mon.east) -- (ver1.west);
\draw[smallarrow, dash dot] (mon.east) -- (ver2.west);

\end{tikzpicture}


==> tikz/params.tex <==
\begin{tikzpicture} [
  node distance=.3cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, text=white},
  SA/.style={box, double, fill=white},
  SA-SEL/.style={box, fill=white, pattern=north west lines, pattern color=gray},
  hidden/.style={ draw=none},
  so/.style={dash dot},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  redundant/.style={},
  label/.style={draw = white}]


  %\lbubble[SA]{0a0}{}{$\code{0.l_t^0}$}
  \lbubble[SA, SA-SEL]{0a1}{}{$\code{0.l_s^0}$}
  \lbubble[RA]{0a2}{right=1 of 0a1}{$\, \code{0.w^0} (\mathrm{write})$}
  %\lbubble[SA]{0a3}{right=of 0a2}{$\code{0.u_s^0}$}
  %\lbubble[SA]{0a4}{right=of 0a3}{$\code{0.u_t^0}$}

  %\lbubble[SA]{0a5}{right=2.1 of 0a4}{$\code{3.l_t^0}$}
  \lbubble[SA, SA-SEL]{0a6}{right=8 of 0a2}{$\code{2.l_s^0}$}
  \draw[smallarrow] (0a1) -- (0a2);
  %\draw[smallarrow] (0a2) -- (0a3);



  \lbubble[SA, SA-SEL]{1a3}{below right=of 0a2, xshift=0.3cm}{$\code{1.l_s^1}$}
  \lbubble[RA]{1a6}{right=1 of 1a3}{$\, \code{0.r^1} (\mathrm{read})$}
  \lbubble[RA]{1a7}{right=2 of 1a6}{$\, \code{\ell.r^1} (\mathrm{read})$}
  %\lbubble[SA]{1a7}{right=of 1a6}{$\code{1.u_s^1}$}

  \draw[smallarrow] (0a2.east) -- (1a3.west);
  %\draw[smallarrow] (0a3) -- (1a3);
  \draw[smallarrow] (1a3.east) -- (1a6);
  %\draw[smallarrow] (1a6.east) -- (1a7.west);
  %\draw[smallarrow] (1a7) -- (0a6);
  \draw[smallarrow,dashed] (1a6) -- (1a7);
  \draw[smallarrow] (1a7.east) -- (0a6);


  \lbubble[RA]{2a5}{below=1 of 1a6}{$\, \code{0.r^2} (\mathrm{read})$}
  \lbubble[RA]{2a6}{right=2 of 2a5}{$\, \code{\ell.r^2} (\mathrm{read})$}

  \draw[smallarrow,dashed] (2a5) -- (2a6);
  \draw[smallarrow] (1a3.east) -- (2a5.west);
  %\draw[smallarrow] (2a5) -- (1a7.west);
  \draw[smallarrow] (2a6.east) -- (0a6);

  \begin{pgfonlayer}{background}
  \draw[-, dashed] let \p1 =($(0a1.north)+(0,0.1)$), \p2 = ($(2a5.south) + (0,-0.5)$)
      in  (\p1)  -- ($(\x1, \y2)$);

  \draw[-, dashed] let \p1 =($(0a1.north)+(0,0.1)$), \p2 = ($(2a5.south) + (0,-0.5)$), \p3 =  ($(0a6.south)$)
          in  (\x3,\y1)  -- ($(\x3, \y2)$);

  \draw[-, dashed] let \p1 =($(0a1.north)+(0,0.1)$), \p2 = ($(2a5.south) + (0,-0.5)$), \p3 =  ($(1a3.south)$)
        in  (\x3,\y1)  -- ($(\x3, \y2)$);

  \node[below=2.8cm of 0a2] (lbl1) {\footnotesize $k+1$};
  \node[right=4.8 of lbl1] (lbl2) {\footnotesize $k+2$};
  \end{pgfonlayer}

  %\draw[smallarrow] (t0a0) -- (t0a1);

  \node[left=of 0a0](lt0){\footnotesize [threadid:0, type:writer]};
  \node[below=of lt0](lt1){\footnotesize [threadid:1, type:reader]};
  \node[below=1 of lt1](lt2){\footnotesize [threadid:$\mathrm{nreaders}$, type:reader]};

  \node[below=of lt1, yshift=0.2cm](ltdotdot){\footnotesize $\vdots$};
  \node[below=of 1a6, yshift=0.2cm, xshift=1.7cm](readdotdot){\footnotesize $\vdots$};


  \draw[|-|,thick] let \p1 =($(1a6.north west)+(-0.5,0.5)$), \p2 = ($(1a7.north east) + (0.5,0.5)$)
        in  (\p1)  -- (\p2);

  \draw[|-|,thick] let \p1 =($(1a3.north west)+(-0.8,0.2)$), \p2 = ($(2a6.south west) + (0,-0.2)$)
        in  (\p1)  -- (\x1,\y2);

  \node[yshift=0.8cm] at ($(1a6.north west)!0.5!(1a7.north east)$) {$\mathrm{cwidth}$};
  \node[left=1 of 1a3.north west, yshift=-1cm] {$\mathrm{nreaders}$};

\end{tikzpicture}


==> tikz/props/linearsound.tex <==
\begin{tikzpicture} [
  node distance=.3cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, text=white},
  SA/.style={box, double},
  hidden/.style={ draw=none},
  so/.style={dash dot},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  redundant/.style={opacity=0.4},
  label/.style={draw = white}]


\lbubble[RA]{0a0}{}{$ \ \code{0.n.w^0}$}
\lbubble[RA]{0a1}{right=of 0a0}{$ \ \code{n.r^2}$}
\lbubble[RA]{0a2}{right=of 0a1}{$ \ \code{n.r^1}$}
\lbubble[RA]{0a3}{right=of 0a2}{$ \ \code{1.n.w^0}$}

\draw[smallarrow] (0a0) -- (0a1);
\draw[smallarrow] (0a1) -- (0a2);
\draw[smallarrow] (0a2) -- (0a3);

\end{tikzpicture}


==> tikz/props/linearunsound.tex <==
\begin{tikzpicture} [
  node distance=.3cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, text=white},
  SA/.style={box, double},
  hidden/.style={ draw=none},
  so/.style={dash dot},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  redundant/.style={opacity=0.4},
  label/.style={draw = white}]


\lbubble[RA]{0a0}{}{$ \ \code{0.n.w^0}$}
\lbubble[RA]{0a1}{right=of 0a0}{$ \ \code{n.r^1}$}
\lbubble[RA]{0a2}{right=of 0a1}{$ \ \code{n.r^2}$}
\lbubble[RA]{0a3}{right=of 0a2}{$ \ \code{1.n.w^0}$}

\draw[smallarrow] (0a0) -- (0a1);
\draw[smallarrow] (0a1) -- (0a2);
\draw[smallarrow] (0a2) -- (0a3);

\end{tikzpicture}


==> tikz/props/partialfaith.tex <==
\begin{tikzpicture} [
  node distance=.3cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, text=white},
  SA/.style={box, double},
  hidden/.style={ draw=none},
  so/.style={dash dot},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  redundant/.style={opacity=0.4},
  label/.style={draw = white}]


\lbubble[RA]{0a0}{}{$ \ \code{0.n.w^0}$}
\lbubble[RA]{0a1}{right=of 0a0, yshift=+0.3cm}{$ \ \code{n.r^1}$}
\lbubble[RA]{0a2}{right=of 0a0, yshift=-0.3cm}{$ \ \code{n.r^2}$}
\lbubble[RA]{0a3}{right=of 0a1, yshift=-0.3cm}{$ \ \code{1.n.w^0}$}


\draw[smallarrow,so] (0a0) -- (0a1);
\draw[smallarrow,so] (0a0) -- (0a2);
\draw[smallarrow,so] (0a1) -- (0a3);
\draw[smallarrow,so] (0a2) -- (0a3);


\end{tikzpicture}


==> tikz/props/partialfaithtrace.tex <==
\begin{tikzpicture} [
  node distance=.3cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, text=white},
  SA/.style={box, double},
  hidden/.style={ draw=none},
  so/.style={dash dot},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  redundant/.style={opacity=0.4},
  label/.style={draw = white}]


\lbubble[RA]{0a0}{}{$ \ \code{w}$}
\lbubble[RA]{0a1}{right=of 0a0, yshift=+0.3cm}{$ \ \code{r}$}
\lbubble[RA]{0a2}{right=of 0a0, yshift=-0.3cm}{$ \ \code{r}$}
\lbubble[RA]{0a3}{right=of 0a1, yshift=-0.3cm}{$ \ \code{w}$}


\draw[smallarrow,so] (0a0) -- (0a1);
\draw[smallarrow,so] (0a0) -- (0a2);
\draw[smallarrow,so] (0a1) -- (0a3);
\draw[smallarrow,so] (0a2) -- (0a3);


\end{tikzpicture}


==> tikz/props/partialfaithtraceba.tex <==
\begin{tikzpicture} [
  node distance=.3cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, text=white},
  SA/.style={box, double},
  hidden/.style={ draw=none},
  so/.style={dash dot},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  redundant/.style={opacity=0.4},
  label/.style={draw = white}]


\lbubble[RA]{0a0}{}{$ \ \code{bw}$}
\lbubble[RA]{0a0a}{right=of 0a0}{$ \ \code{aw}$}

\lbubble[RA]{0a1}{right=of 0a0a, yshift=+0.3cm}{$ \ \code{br}$}
\lbubble[RA]{0a1a}{right=of 0a1 }{$ \ \code{ar}$}

\lbubble[RA]{0a2}{right=of 0a0a, yshift=-0.3cm}{$ \ \code{br}$}
\lbubble[RA]{0a2a}{right=of 0a2 }{$ \ \code{ar}$}

\lbubble[RA]{0a3b}{right=of 0a1a, yshift=-0.3cm}{$ \ \code{bw}$}
\lbubble[RA]{0a3}{right=of 0a3b}{$ \ \code{aw}$}


\draw[smallarrow] (0a0) -- (0a0a);

\draw[smallarrow] (0a1) -- (0a1a);
\draw[smallarrow] (0a2) -- (0a2a);
 

\draw[smallarrow,so] (0a0a) -- (0a1);
\draw[smallarrow,so] (0a0a) -- (0a2);
\draw[smallarrow,so] (0a1a) -- (0a3b);
\draw[smallarrow,so] (0a2a) -- (0a3b);
\draw[smallarrow] (0a3b) -- (0a3);

\end{tikzpicture}


==> tikz/props/partialunfaith.tex <==
\begin{tikzpicture} [
  node distance=.3cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, text=white},
  SA/.style={box, double},
  hidden/.style={ draw=none},
  so/.style={dash dot},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  redundant/.style={opacity=0.4},
  label/.style={draw = white}]


\lbubble[RA]{0a0}{}{$ \ \code{0.n.w^0}$}
\lbubble[RA]{0a1}{right=of 0a0}{$ \ \code{1.n.w^0}$}
\lbubble[RA]{0a2}{below=0.15 of 0a0}{$ \ \code{n.r^1}$}
\lbubble[RA]{0a3}{below=0.15 of 0a2}{$ \ \code{n.r^2}$}


\draw[smallarrow] (0a0) -- (0a1);

\end{tikzpicture}


==> tikz/props/partialunfaithtrace.tex <==
\begin{tikzpicture} [
  node distance=.3cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, text=white},
  SA/.style={box, double},
  hidden/.style={ draw=none},
  so/.style={dash dot},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  redundant/.style={opacity=0.4},
  label/.style={draw = white}]


\lbubble[RA]{0a0}{}{$ \ \code{bw}$}
\lbubble[RA]{0a1}{right=of 0a0}{$ \ \code{aw}$}
\lbubble[RA]{0a2}{right=of 0a1}{$ \ \code{bw}$}
\lbubble[RA]{0a3}{right=of 0a2}{$ \ \code{aw}$}

\lbubble[RA]{0a4}{below=0.15 of 0a1}{$ \ \code{br}$}
\lbubble[RA]{0a5}{right=of 0a4}{$ \ \code{ar}$}

\lbubble[RA]{0a6}{below=0.15 of 0a4}{$ \ \code{br}$}
\lbubble[RA]{0a7}{right=of 0a6}{$ \ \code{ar}$}
 
 

\draw[smallarrow] (0a0) -- (0a1);
\draw[smallarrow] (0a1) -- (0a2);
\draw[smallarrow] (0a2) -- (0a3);

\draw[smallarrow] (0a4) -- (0a5);
\draw[smallarrow] (0a6) -- (0a7);

 


\end{tikzpicture}

% \begin{tikzpicture} [
%   node distance=.3cm and .3cm,
%   smallarrow/.style={thin, -latex},
%   box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
%   RA/.style={box, fill=gray!80!black, text=white},
%   SA/.style={box, double},
%   hidden/.style={ draw=none},
%   so/.style={dash dot},
%   fit1/.style={dotted, black, rectangle, draw},
%   fit2/.style={fit1, solid},
%   redundant/.style={opacity=0.4},
%   label/.style={draw = white}]


% \lbubble[RA]{0a0}{}{$ \ \code{bw}$}
% \lbubble[RA]{0a0a}{right=of 0a0}{$ \ \code{aw}$}

% \lbubble[RA]{0a1}{right=of 0a0a}{$ \ \code{br}$}
% \lbubble[RA]{0a1a}{right=of 0a1 }{$ \ \code{ar}$}

% \lbubble[RA]{0a2}{right=of 0a1a}{$ \ \code{br}$}
% \lbubble[RA]{0a2a}{right=of 0a2 }{$ \ \code{ar}$}

% \lbubble[RA]{0a3b}{right=of 0a2a}{$ \ \code{bw}$}
% \lbubble[RA]{0a3}{right=of 0a3b}{$ \ \code{aw}$}


% % % \draw[smallarrow] (0a0) -- (0a0a);

% % % \draw[smallarrow] (0a1) -- (0a1a);
% % % \draw[smallarrow] (0a2) -- (0a2a);
 

% \draw[smallarrow,so] (0a0a) -- (0a1);
% \draw[smallarrow,so] (0a0a) -- (0a2);
% \draw[smallarrow,so] (0a1a) -- (0a3b);
% \draw[smallarrow,so] (0a2a) -- (0a3b);
% \draw[smallarrow] (0a3b) -- (0a3);

% \end{tikzpicture}



==> tikz/props/soundfaith.tex <==
\begin{tikzpicture} [
  node distance=.35cm and .35cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, text=white},
  SA/.style={box, double},
  hidden/.style={ draw=none},
  so/.style={dash dot},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  redundant/.style={},
  label/.style={draw = white}]


\lbubble[SA]{0a0}{}{$\code{0.l_t^0}$}
\lbubble[SA]{0a1}{right=of 0a0}{$\code{0.l_s^0}$}
\lbubble[RA]{0a2b}{right=of 0a1}{$ \ \code{0.bw^0}$}
\lbubble[]{0a2}{right=of 0a2b}{$\code{0.w^0}$}
\lbubble[SA]{0a3b}{right=of 0a2}{$ \ \code{n.0.u_s^0}$}
\lbubble[SA]{0a3}{right=of 0a3b}{$\code{0.u_s^0}$}
\lbubble[SA]{0a4}{right=of 0a3}{$\code{0.u_t^0}$}

\lbubble[SA]{0a5}{right=2.1 of 0a4}{$\code{3.l_t^0}$}
\lbubble[SA]{0a6}{right=1.2 of 0a5}{$\code{2.l_s^0}$}
\lbubble[SA]{0a6a}{right=of 0a6}{$ \ \code{n.2.l_s^0}$}
\lbubble[RA]{0a7b}{right=of 0a6a}{$ \ \code{1.bw^0}$}
\lbubble[]{0a7}{right=of 0a7b}{$\code{1.w^0}$}

\draw[smallarrow] (0a0) -- (0a1);
\draw[smallarrow] (0a1) -- (0a2b);
\draw[smallarrow] (0a2b) -- (0a2);
\draw[smallarrow] (0a2) -- (0a3b);
\draw[smallarrow] (0a3b) -- (0a3);
\draw[smallarrow] (0a3) -- (0a4);
\draw[smallarrow] (0a4) -- (0a5);
\draw[smallarrow] (0a5) -- (0a6);
\draw[smallarrow] (0a6) -- (0a6a);
\draw[smallarrow] (0a6a) -- (0a7b);
\draw[smallarrow] (0a7b) -- (0a7);

\lbubble[SA]{1a0}{below=of 0a0}{$\code{1.l_t^1}$}
\lbubble[SA]{1a1}{right=of 1a0}{$\code{0.l_c^1}$}
\lbubble[]{1a2}{right=of 1a1}{$\code{0.i^1}$}
\lbubble[SA]{1a3}{right=of 1a2}{$\code{1.l_s^1}$}
\lbubble[SA]{1a3a}{right=of 1a3}{$ \ \code{n.1.l_s^1}$}
\lbubble[SA]{1a4}{right=of 1a3a}{$\code{0.u_c^1}$}
\lbubble[SA]{1a5}{right=of 1a4}{$\code{1.u_t^1}$}
\lbubble[]{1a6b}{right=of 1a5}{$ \ \code{r^1}$}
\lbubble[RA]{1a6}{right=of 1a6b}{$\code{ar^1}$}
\lbubble[SA]{1a7}{right=of 1a6}{$\code{3.l_c^1}$}
\lbubble[SA]{1a7a}{right=of 1a7}{$ \ \code{n.3.l_c^1}$}
\lbubble[]{1a8}{right=of 1a7a}{$\code{1.d^1}$}
\lbubble[SA]{1a9b}{right=of 1a8}{$ \ \code{n.1.u_s^1}$}
\lbubble[SA]{1a9}{right=of 1a9b}{$\code{1.u_s^1}$}
\lbubble[SA]{1a10}{right=of 1a9}{$\code{3.u_c^1}$}

\draw[smallarrow] (1a0) -- (1a1);
\draw[smallarrow] (1a1) -- (1a2);
\draw[smallarrow] (1a2) -- (1a3);
\draw[smallarrow] (1a3) -- (1a3a);
\draw[smallarrow] (1a3a) -- (1a4);
\draw[smallarrow] (1a4) -- (1a5);
\draw[smallarrow] (1a5) -- (1a6b);
\draw[smallarrow] (1a6b) -- (1a6);
\draw[smallarrow] (1a6) -- (1a7);
\draw[smallarrow] (1a7) -- (1a7a);
\draw[smallarrow] (1a7a) -- (1a8);
\draw[smallarrow] (1a8) -- (1a9b);
\draw[smallarrow] (1a9b) -- (1a9);
\draw[smallarrow] (1a9) -- (1a10);

\lbubble[SA]{2a0}{below=of 1a0}{$\code{2.l_t^2}$}
\lbubble[SA]{2a0a}{right=of 2a0}{$\ \code{n.2.l_t^2}$}
\lbubble[SA]{2a1}{right=of 2a0a}{$\code{1.l_c^2}$}
\lbubble[]{2a2}{right=of 2a1}{$\code{1.i^2}$}
\lbubble[SA]{2a3}{right=1.2cm of 2a2}{$\code{1.u_c^2}$}
\lbubble[SA]{2a4}{right=of 2a3}{$\code{2.u_t^2}$}
\lbubble[]{2a5b}{right=of 2a4}{$ \ \code{r^2}$}
\lbubble[RA]{2a5}{right=of 2a5b}{$\code{ar^2}$}
\lbubble[SA]{2a6}{right=of 2a5}{$\code{2.l_c^2}$}
\lbubble[]{2a7}{right=of 2a6}{$\code{0.d^2}$}
\lbubble[SA]{2a8b}{right=of 2a7}{$ \ \code{n.2.u_c^2}$}
\lbubble[SA]{2a8}{right=of 2a8b}{$\code{2.u_c^2}$}

\draw[smallarrow] (2a0) -- (2a0a);
\draw[smallarrow] (2a0a) -- (2a1);
\draw[smallarrow] (2a1) -- (2a2);
\draw[smallarrow] (2a2) -- (2a3);
\draw[smallarrow] (2a3) -- (2a4);
\draw[smallarrow] (2a4) -- (2a5b);
\draw[smallarrow] (2a5b) -- (2a5);
\draw[smallarrow] (2a5) -- (2a6);
\draw[smallarrow] (2a6) -- (2a7);
\draw[smallarrow] (2a7) -- (2a8b);
\draw[smallarrow] (2a8b) -- (2a8);

\draw[smallarrow,so] (0a4.south) -- ++(0,-0.1) -- ($(1a0.north) + (0,0.25)$) -- (1a0.north);

\draw[smallarrow,so] (0a3.south) -- ++(0,-0.2) -- ($(1a3.north) + (0,0.15)$) -- (1a3.north);

% \draw[smallarrow,so, redundant] let \p1 = (0a3.south), \p2 = (1a3.north)
%   in (0a3.south) -- (\x1, \y2);

\draw[smallarrow,so] (1a5.south) -- ++(0,-0.1) -- ($(2a0.north) + (0,0.2)$) -- (2a0.north);



\draw[smallarrow,so, redundant] (1a4.south) -- ++(0,-0.2) -- ($(2a1.north) + (0,0.1)$) -- (2a1.north);

\draw[smallarrow,so] (2a8.north) -- ++(0,0.15) -- ($(1a7.south) + (0,-0.2)$) -- (1a7.south);

% \draw[smallarrow,so] (2a4.north) -- ++(0,0.15) -- ($(0a5.south) + (0,-0.2)$) -- (0a5.south);
 
\draw[smallarrow,so] let \p1 =($(2a4.east)+(0,0.1)$), \p2 = ($(0a5.west) + (0,-0.24)$), \p3 = ($(2a4.west)!0.28!(0a5.west)$)
    in  (\p1)  -- ($(\x3, \y1)$) -- (\x3, \y2) -- (\p2);

 
\draw[smallarrow,so] (1a9.north) -- ++(0,0.15) -- ($(0a6.south) + (0,-0.2)$) -- (0a6.south);


%\draw[smallarrow] let \p1 =($(2a4.north)+(0.2,0)$), \p2 = (0a5.west)
%    in  (\p1) -- (\x1, \y2) -- (\p2);

%\lbubble[SA]{t1}{right=of t0w}{$u^1$}

%\lbubble[]{t0a1}{right=of t0a0}{$z$}
%\lbubble[RA]{t0a2}{right=of t0a1}{$y$}
%\lbubble[]{t0a3}{right=of t0a2}{$z$}
%\lbubble[RA]{t0a4}{right=of t0a3}{$x$}
%\lbubble[RA]{t0a5}{right=of t0a4}{$y$}

%\draw[smallarrow] (t0a0) -- (t0a1);



\end{tikzpicture}


==> tikz/props/soundfaith_copy.tex <==
\begin{tikzpicture} [
  node distance=.3cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, text=white},
  SA/.style={box, double},
  hidden/.style={ draw=none},
  so/.style={dash dot},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  redundant/.style={},
  label/.style={draw = white}]



\lbubble[SA]{0a0}{}{$\code{0.l_t^0}$}
\lbubble[SA]{0a1}{right=of 0a0}{$\code{0.l_s^0}$}
\lbubble[]{0a2}{right=of 0a1}{$\code{0.w^0}$}
\lbubble[SA]{0a3}{right=of 0a2}{$\code{0.u_s^0}$}
\lbubble[SA]{0a4}{right=of 0a3}{$\code{0.u_t^0}$}

\lbubble[SA]{0a5}{right=2.1 of 0a4}{$\code{3.l_t^0}$}
\lbubble[SA]{0a6}{right=1.2 of 0a5}{$\code{2.l_s^0}$}
\lbubble[]{0a7}{right=of 0a6}{$\code{1.w^0}$}

\draw[smallarrow] (0a0) -- (0a1);
\draw[smallarrow] (0a1) -- (0a2);
\draw[smallarrow] (0a2) -- (0a3);
\draw[smallarrow] (0a3) -- (0a4);
\draw[smallarrow] (0a4) -- (0a5);
\draw[smallarrow] (0a5) -- (0a6);
\draw[smallarrow] (0a6) -- (0a7);



\lbubble[SA]{1a0}{below=of 0a0}{$\code{1.l_t^1}$}
\lbubble[SA]{1a1}{right=of 1a0}{$\code{0.l_c^1}$}
\lbubble[]{1a2}{right=of 1a1}{$\code{0.i^1}$}
\lbubble[SA]{1a3}{right=of 1a2}{$\code{1.l_s^1}$}
\lbubble[SA]{1a4}{right=of 1a3}{$\code{0.u_c^1}$}
\lbubble[SA]{1a5}{right=of 1a4}{$\code{1.u_t^1}$}
\lbubble[]{1a6}{right=of 1a5}{$\code{r^1}$}
\lbubble[SA]{1a7}{right=of 1a6}{$\code{3.l_c^1}$}
\lbubble[]{1a8}{right=of 1a7}{$\code{1.d^1}$}
\lbubble[SA]{1a9}{right=of 1a8}{$\code{1.u_s^1}$}
\lbubble[SA]{1a10}{right=of 1a9}{$\code{3.u_c^1}$}

\draw[smallarrow] (1a0) -- (1a1);
\draw[smallarrow] (1a1) -- (1a2);
\draw[smallarrow] (1a2) -- (1a3);
\draw[smallarrow] (1a3) -- (1a4);
\draw[smallarrow] (1a4) -- (1a5);
\draw[smallarrow] (1a5) -- (1a6);
\draw[smallarrow] (1a6) -- (1a7);
\draw[smallarrow] (1a7) -- (1a8);
\draw[smallarrow] (1a8) -- (1a9);
\draw[smallarrow] (1a9) -- (1a10);

\lbubble[SA]{2a0}{below=of 1a0}{$\code{2.l_t^2}$}
\lbubble[SA]{2a1}{right=of 2a0}{$\code{1.l_c^2}$}
\lbubble[]{2a2}{right=of 2a1}{$\code{1.i^2}$}
\lbubble[SA]{2a3}{right=1.2cm of 2a2}{$\code{1.u_c^2}$}
\lbubble[SA]{2a4}{right=of 2a3}{$\code{2.u_t^2}$}
\lbubble[]{2a5}{right=of 2a4}{$\code{r^2}$}
\lbubble[SA]{2a6}{right=of 2a5}{$\code{2.l_c^2}$}
\lbubble[]{2a7}{right=of 2a6}{$\code{0.d^2}$}
\lbubble[SA]{2a8}{right=of 2a7}{$\code{2.u_c^2}$}

\draw[smallarrow] (2a0) -- (2a1);
\draw[smallarrow] (2a1) -- (2a2);
\draw[smallarrow] (2a2) -- (2a3);
\draw[smallarrow] (2a3) -- (2a4);
\draw[smallarrow] (2a4) -- (2a5);
\draw[smallarrow] (2a5) -- (2a6);
\draw[smallarrow] (2a6) -- (2a7);
\draw[smallarrow] (2a7) -- (2a8);

\draw[smallarrow,so] (0a4.south) -- ++(0,-0.1) -- ($(1a0.north) + (0,0.2)$) -- (1a0.north);
\draw[smallarrow,so, redundant] let \p1 = (0a3.south), \p2 = (1a3.north)
  in (0a3.south) -- (\x1, \y2);

\draw[smallarrow,so] (1a5.south) -- ++(0,-0.1) -- ($(2a0.north) + (0,0.2)$) -- (2a0.north);
\draw[smallarrow,so, redundant] (1a4.south) -- ++(0,-0.2) -- ($(2a1.north) + (0,0.1)$) -- (2a1.north);

\draw[smallarrow,so] (2a8.north) -- ++(0,0.1) -- ($(1a7.south) + (0,-0.2)$) -- (1a7.south);
\draw[smallarrow,so] let \p1 =($(2a4.east)+(0,0.1)$), \p2 = ($(0a5.west) + (0,-0.1)$), \p3 = ($(2a4.north)!0.28!(0a5.west)$)
    in  (\p1)  -- ($(\x3, \y1)$) -- (\x3, \y2) -- (\p2);

\draw[smallarrow,so] (1a9) -- (0a6);
%\draw[smallarrow] let \p1 =($(2a4.north)+(0.2,0)$), \p2 = (0a5.west)
%    in  (\p1) -- (\x1, \y2) -- (\p2);

%\lbubble[SA]{t1}{right=of t0w}{$u^1$}

%\lbubble[]{t0a1}{right=of t0a0}{$z$}
%\lbubble[RA]{t0a2}{right=of t0a1}{$y$}
%\lbubble[]{t0a3}{right=of t0a2}{$z$}
%\lbubble[RA]{t0a4}{right=of t0a3}{$x$}
%\lbubble[RA]{t0a5}{right=of t0a4}{$y$}

%\draw[smallarrow] (t0a0) -- (t0a1);

% \node[left=of 0a0]{\scriptsize [t0, writer]};
% \node[left=of 1a0]{\scriptsize [t1, reader]};
% \node[left=of 2a0]{\scriptsize [t2, reader]};




\end{tikzpicture}


==> tikz/props/soundfaith_copy_2.tex <==
\begin{tikzpicture} [
  node distance=.40cm and .35cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, text=white},
  SA/.style={box, double},
  hidden/.style={ draw=none},
  so/.style={dash dot},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  redundant/.style={},
  label/.style={draw = white}]


\lbubble[SA]{0a0}{}{$\code{l_t^0}$}
\lbubble[RA]{0a0a}{right=of 0a0}{$\code{n_a.l_t^0}$}
\lbubble[SA]{0a1}{right=of 0a0a}{$\code{l_s^0}$}
\lbubble[RA]{0a1a}{right=of 0a1}{$\code{n_a.l_s^0}$}
\lbubble[RA]{0a2b}{right=of 0a1a}{$ \ \code{n_b.w^0}$}
\lbubble[]{0a2}{right=of 0a2b}{$\code{w^0}$}
\lbubble[RA]{0a3b}{right=of 0a2}{$ \ \code{n_b.u_s^0}$}
\lbubble[SA]{0a3}{right=of 0a3b}{$\code{u_s^0}$}
\lbubble[RA]{0a4b}{right=of 0a3}{$\code{n_b.u_t^0}$}
\lbubble[SA]{0a4}{right=of 0a4b}{$\code{u_t^0}$}

\lbubble[SA]{0a5}{right=0.5of 0a4}{$\code{l_t^0}$}
\lbubble[RA]{0a5a}{right=of 0a5}{$\code{n_a.l_t^0}$}
\lbubble[SA]{0a6}{right=0.5 of 0a5a}{$\code{l_s^0}$}
\lbubble[RA]{0a6a}{right=of 0a6}{$ \ \code{n_a.l_s^0}$}
\lbubble[RA]{0a7b}{right=of 0a6a}{$ \ \code{n_b.w^0}$}
\lbubble[]{0a7}{right=of 0a7b}{$\code{w^0}$}

\draw[smallarrow] (0a0) -- (0a0a);
\draw[smallarrow] (0a0a) -- (0a1);
\draw[smallarrow] (0a1) -- (0a1a);
\draw[smallarrow] (0a1a) -- (0a2b);
\draw[smallarrow] (0a2b) -- (0a2);
\draw[smallarrow] (0a2) -- (0a3b);
\draw[smallarrow] (0a3b) -- (0a3);
\draw[smallarrow] (0a3) -- (0a4b);
\draw[smallarrow] (0a4b) -- (0a4);
\draw[smallarrow] (0a4) -- (0a5);
\draw[smallarrow] (0a5) -- (0a5a);
\draw[smallarrow] (0a5a) -- (0a6);
\draw[smallarrow] (0a6) -- (0a6a);
\draw[smallarrow] (0a6a) -- (0a7b);
\draw[smallarrow] (0a7b) -- (0a7);

\lbubble[SA]{1a0}{below=of 0a0}{$\code{l_t^1}$}
\lbubble[SA]{1a1}{right=of 1a0}{$\code{l_c^1}$}
\lbubble[]{1a2}{right=of 1a1}{$\code{i^1}$}
\lbubble[SA]{1a3}{right=of 1a2}{$\code{l_s^1}$}
\lbubble[RA]{1a3a}{right=of 1a3}{$ \ \code{n_a.l_s^1}$}
\lbubble[SA]{1a4}{right=of 1a3a}{$\code{u_c^1}$}
\lbubble[SA]{1a5}{right=of 1a4}{$\code{u_t^1}$}
\lbubble[]{1a6b}{right=of 1a5}{$ \ \code{r^1}$}
\lbubble[RA]{1a6}{right=of 1a6b}{$\code{n_a.r^1}$}
\lbubble[SA]{1a7}{right=of 1a6}{$\code{l_c^1}$}
\lbubble[RA]{1a7a}{right=of 1a7}{$ \ \code{n_a.l_c^1}$}
\lbubble[]{1a8}{right=of 1a7a}{$\code{d^1}$}
\lbubble[RA]{1a9b}{right=of 1a8}{$ \ \code{n_b.u_s^1}$}
\lbubble[SA]{1a9}{right=of 1a9b}{$\code{u_s^1}$}
\lbubble[SA]{1a10}{right=of 1a9}{$\code{u_c^1}$}

\draw[smallarrow] (1a0) -- (1a1);
\draw[smallarrow] (1a1) -- (1a2);
\draw[smallarrow] (1a2) -- (1a3);
\draw[smallarrow] (1a3) -- (1a3a);
\draw[smallarrow] (1a3a) -- (1a4);
\draw[smallarrow] (1a4) -- (1a5);
\draw[smallarrow] (1a5) -- (1a6b);
\draw[smallarrow] (1a6b) -- (1a6);
\draw[smallarrow] (1a6) -- (1a7);
\draw[smallarrow] (1a7) -- (1a7a);
\draw[smallarrow] (1a7a) -- (1a8);
\draw[smallarrow] (1a8) -- (1a9b);
\draw[smallarrow] (1a9b) -- (1a9);
\draw[smallarrow] (1a9) -- (1a10);

\lbubble[SA]{2a0}{below=of 1a0}{$\code{l_t^2}$}
\lbubble[RA]{2a0a}{right=of 2a0}{$\ \code{n_a.l_t^2}$}
\lbubble[SA]{2a1}{right=of 2a0a}{$\code{l_c^2}$}
\lbubble[]{2a2}{right=of 2a1}{$\code{i^2}$}
\lbubble[SA]{2a3}{right=1.2cm of 2a2}{$\code{u_c^2}$}
\lbubble[SA]{2a4}{right=of 2a3}{$\code{u_t^2}$}
\lbubble[]{2a5b}{right=of 2a4}{$ \ \code{r^2}$}
\lbubble[RA]{2a5}{right=of 2a5b}{$\code{n_a.r^2}$}
\lbubble[SA]{2a6}{right=of 2a5}{$\code{l_c^2}$}
\lbubble[]{2a7}{right=of 2a6}{$\code{d^2}$}
\lbubble[RA]{2a8b}{right=of 2a7}{$ \ \code{n_b.u_c^2}$}
\lbubble[SA]{2a8}{right=of 2a8b}{$\code{u_c^2}$}

\draw[smallarrow] (2a0) -- (2a0a);
\draw[smallarrow] (2a0a) -- (2a1);
\draw[smallarrow] (2a1) -- (2a2);
\draw[smallarrow] (2a2) -- (2a3);
\draw[smallarrow] (2a3) -- (2a4);
\draw[smallarrow] (2a4) -- (2a5b);
\draw[smallarrow] (2a5b) -- (2a5);
\draw[smallarrow] (2a5) -- (2a6);
\draw[smallarrow] (2a6) -- (2a7);
\draw[smallarrow] (2a7) -- (2a8b);
\draw[smallarrow] (2a8b) -- (2a8);

\draw[smallarrow,so] (0a4.south) -- ++(0,-0.1) -- ($(1a0.north) + (0,0.25)$) -- (1a0.north);

\draw[smallarrow,so] (0a3.south) -- ++(0,-0.2) -- ($(1a3.north) + (0,0.15)$) -- (1a3.north);

% \draw[smallarrow,so, redundant] let \p1 = (0a3.south), \p2 = (1a3.north)
%   in (0a3.south) -- (\x1, \y2);

\draw[smallarrow,so] (1a5.south) -- ++(0,-0.1) -- ($(2a0.north) + (0,0.2)$) -- (2a0.north);



\draw[smallarrow,so, redundant] (1a4.south) -- ++(0,-0.2) -- ($(2a1.north) + (0,0.1)$) -- (2a1.north);

\draw[smallarrow,so] (2a8.north) -- ++(0,0.15) -- ($(1a7.south) + (0,-0.2)$) -- (1a7.south);

% \draw[smallarrow,so] (2a4.north) -- ++(0,0.15) -- ($(0a5.south) + (0,-0.2)$) -- (0a5.south);
 
\draw[smallarrow,so] let \p1 =($(2a4.east)+(0,0.1)$), \p2 = ($(0a5.west) + (0,-0.24)$), \p3 = ($(2a4.west)!0.28!(0a5.west)$)
    in  (\p1)  -- ($(\x3, \y1)$) -- (\x3, \y2) -- (\p2);

 
\draw[smallarrow,so] (1a9.north) -- ++(0,0.15) -- ($(0a6.south) + (0,-0.2)$) -- (0a6.south);


%\draw[smallarrow] let \p1 =($(2a4.north)+(0.2,0)$), \p2 = (0a5.west)
%    in  (\p1) -- (\x1, \y2) -- (\p2);

%\lbubble[SA]{t1}{right=of t0w}{$u^1$}

%\lbubble[]{t0a1}{right=of t0a0}{$z$}
%\lbubble[RA]{t0a2}{right=of t0a1}{$y$}
%\lbubble[]{t0a3}{right=of t0a2}{$z$}
%\lbubble[RA]{t0a4}{right=of t0a3}{$x$}
%\lbubble[RA]{t0a5}{right=of t0a4}{$y$}

%\draw[smallarrow] (t0a0) -- (t0a1);



\end{tikzpicture}


==> tikz/response-automata.tex <==
\usetikzlibrary{automata, positioning, arrows}
\tikzset{
        ->,  % makes the edges directed
        >=stealth', % makes the arrow heads bold
        node distance=2cm, % specifies the minimum distance between two nodes. Change if n
        every state/.style={thick }, % sets the properties for each ’state’ n
        initial text=$ $, % sets the text that appears on the start arrow
        }
\begin{tikzpicture}
    % \node[state, initial] (q1) {$q_1$};
    % \node[state, right of=q1] (q2) {$q_2$};
    % \node[state, accepting, right of=q2] (q3) {$q_3$};
    % \draw   (q1) edge[bend right, above] node{bw} (q2)
    %         (q2) edge[bend right, above] node{aw} (q1)
    %         (q2) edge[above] node{bw, br, ar} (q3);
    \node[green state] (A)                    {$q_2$};
  \node[marked state, accepting, xshift=1em]       (B) [below left of=A] {$q_3$};
  \node[green state]         (D) [right of=B] {$q_3$};
  \node[green state, initial]         (C) [left of=A] {$q_1$}; 

  \path (C) edge[loop, above, looseness=4] node{r, s, p} (C)  
        (A) edge[loop, above, looseness=4] node{s, q} (A)  
         (D) edge[loop right] node{p, q} (D)  
        (C) edge[bend right=20, above] node{q} (A)    
        (A) edge[bend right, above] node{r} (C) 
        % (C) edge[bend right, left=0.3] node{br} (B)    
        % (B) edge[bend right, right=0.3] node{ar} (C)
        (D) edge[below, below=0.3] node{r} (B)
        (B) edge[loop left] node{$\Sigma_1$} (B)  
        (A) edge[bend right=20, below] node{p} (D)
        (D) edge[bend right=20, above=0.3] node{s} (A);
\end{tikzpicture} 


% \begin{tikzpicture}
%         \node[state, initial, accepting] (1) {$1$};
%         \node[state, below left of=1] (2) {$2$};
%         \node[state, right of=2] (3) {$3$};
%         \draw   (1) edge[above] node{$b$} (2)
%                 (1) edge[below, bend right, left=0.3] node{$\epsilon$} (3)
%                 (2) edge[loop left] node{$a$} (2)
%                 (2) edge[below] node{$a, b$} (3)
%                 (3) edge[above, bend right, right=0.3] node{$a$} (1);
%     \end{tikzpicture}

    

==> tikz/rw-actions.tex <==
\begin{tikzpicture} [
  node distance=.3cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, text=white},
  SA/.style={box, double},
  hidden/.style={ draw=none},
  so/.style={dash dot},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  redundant/.style={},
  label/.style={draw = white}]




\lbubble[SA]{0a1}{}{$\ \code{l_s^0}\ $}
\lbubble[]{0a2}{right=of 0a1}{$\ \code{w^0}\ $}
\lbubble[SA]{0a3}{right=of 0a2}{$\ \code{u_s^0}\ $}

 
\lbubble[SA]{0a6}{right=1.2  of 0a3}{$\ \code{l_s^0}\ $}
\lbubble[]{0a7}{right=of 0a6}{ $\ \code{ w^0}\ $}
\lbubble[SA]{0a8}{right=of 0a7}{$\ \code{u_s^0}\ $}

 
\draw[smallarrow] (0a1) -- (0a2);
\draw[smallarrow] (0a2) -- (0a3);
\draw[smallarrow] (0a3) -- (0a6);
\draw[smallarrow] (0a6) -- (0a7);
\draw[smallarrow] (0a7) -- (0a8);


 
\lbubble[SA]{1a3}{below=of 0a3}{$\ \code{l_s^1}\ $}
 
\lbubble[]{1a6}{right=of 1a3}{$\ \code{r^1}\ $}
 
\lbubble[SA]{1a9}{right=of 1a6}{$\ \code{u_s^1}\ $}
 

 
\draw[smallarrow] (1a3) -- (1a6);
\draw[smallarrow] (1a6) -- (1a9);

\draw[smallarrow,so] (0a3.south) -- ++(0,-0.1) -- ($(1a3.north) + (0,0.2)$) -- (1a3.north);
\draw[smallarrow,so] (1a9.north) -- ++(0,0.1) -- ($(0a6.south) + (0,-0.2)$) -- (0a6.south);
 

% \lbubble[]{2a0}{below=of 1a0}{$\ \code{2.l_t^2}\ $}
% \lbubble[]{2a1}{right=of 2a0}{$\ \code{1.l_c^2}\ $}
% \lbubble[]{2a2}{right=of 2a1}{$\ \code{1.i^2}\ $}
% \lbubble[]{2a3}{right=1.2cm of 2a2}{$\ \code{1.u_c^2}\ $}
% \lbubble[]{2a4}{right=of 2a3}{$\ \code{2.u_t^2}\ $}
% \lbubble[]{2a5}{right=of 2a4}{$\ \code{r^2}\ $}
% \lbubble[]{2a6}{right=of 2a5}{$\ \code{2.l_c^2}\ $}
% \lbubble[]{2a7}{right=of 2a6}{$\ \code{0.d^2}\ $}
% \lbubble[]{2a8}{right=of 2a7}{$\ \code{2.u_c^2}\ $}

% \draw[smallarrow] (2a0) -- (2a1);
% \draw[smallarrow] (2a1) -- (2a2);
% \draw[smallarrow] (2a2) -- (2a3);
% \draw[smallarrow] (2a3) -- (2a4);
% \draw[smallarrow] (2a4) -- (2a5);
% \draw[smallarrow] (2a5) -- (2a6);
% \draw[smallarrow] (2a6) -- (2a7);
% \draw[smallarrow] (2a7) -- (2a8);

% \draw[smallarrow,so] (0a4.south) -- ++(0,-0.1) -- ($(1a0.north) + (0,0.2)$) -- (1a0.north);
% \draw[smallarrow,so, redundant] let \p1 = (0a3.south), \p2 = (1a3.north)
%   in (0a3.south) -- (\x1, \y2);

% \draw[smallarrow,so] (1a5.south) -- ++(0,-0.1) -- ($(2a0.north) + (0,0.2)$) -- (2a0.north);
% \draw[smallarrow,so, redundant] (1a4.south) -- ++(0,-0.2) -- ($(2a1.north) + (0,0.1)$) -- (2a1.north);

% \draw[smallarrow,so] (2a8.north) -- ++(0,0.1) -- ($(1a7.south) + (0,-0.2)$) -- (1a7.south);
% \draw[smallarrow,so] let \p1 =($(2a4.east)+(0,0.1)$), \p2 = ($(0a5.west) + (0,-0.1)$), \p3 = ($(2a4.north)!0.28!(0a5.west)$)
%     in  (\p1)  -- ($(\x3, \y1)$) -- (\x3, \y2) -- (\p2);

% \draw[smallarrow,so] (1a9) -- (0a6);
%\draw[smallarrow] let \p1 =($(2a4.north)+(0.2,0)$), \p2 = (0a5.west)
%    in  (\p1) -- (\x1, \y2) -- (\p2);

%\lbubble[SA]{t1}{right=of t0w}{$u^1$}

%\lbubble[]{t0a1}{right=of t0a0}{$z$}
%\lbubble[RA]{t0a2}{right=of t0a1}{$y$}
%\lbubble[]{t0a3}{right=of t0a2}{$z$}
%\lbubble[RA]{t0a4}{right=of t0a3}{$x$}
%\lbubble[RA]{t0a5}{right=of t0a4}{$y$}

%\draw[smallarrow] (t0a0) -- (t0a1);

\node[left=of 0a1]{$t_0$};
\node[left=2.1 of 1a3]{$t_1$};
% \node[left=of 2a0]{\scriptsize [thread id:2, reader]};




\end{tikzpicture}


==> tikz/rw-channel.tex <==
\begin{tikzpicture} [
  node distance=.3cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, text=white},
  SA/.style={box, double, fill=white},
  SA-SEL/.style={box, fill=white, pattern=north west lines, pattern color=gray},
  hidden/.style={ draw=none},
  so/.style={dash dot},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  redundant/.style={},
  label/.style={draw = white}]


  %\lbubble[SA]{0a0}{}{$\code{0.l_t^0}$}
  \lbubble[SA, SA-SEL]{0a1}{}{$\code{0.l_s^0}$}
  \lbubble[RA]{0a2}{right=1 of 0a1}{$\, \code{0.w^0} (\mathrm{write})$}
  %\lbubble[SA]{0a3}{right=of 0a2}{$\code{0.u_s^0}$}
  %\lbubble[SA]{0a4}{right=of 0a3}{$\code{0.u_t^0}$}

  %\lbubble[SA]{0a5}{right=2.1 of 0a4}{$\code{3.l_t^0}$}
  \lbubble[SA, SA-SEL]{0a6}{right=4.5 of 0a2}{$\code{2.l_s^0}$}
  \lbubble[RA]{0a7}{right=1 of 0a6}{$\, \code{1.w^0} (\mathrm{write})$}

  \draw[smallarrow] (0a1) -- (0a2);
  %\draw[smallarrow] (0a2) -- (0a3);
  \draw[smallarrow] (0a6) -- (0a7);



  \lbubble[SA, SA-SEL]{1a3}{below right=of 0a2, xshift=0.3cm}{$\code{1.l_s^1}$}
  \lbubble[RA]{1a6}{right=1 of 1a3}{$\, \code{r^1} (\mathrm{read})$}
  %\lbubble[SA]{1a7}{right=of 1a6}{$\code{1.u_s^1}$}

  \draw[smallarrow] (0a2) -- (1a3.west);
  %\draw[smallarrow] (0a3) -- (1a3);
  \draw[smallarrow] (1a3.east) -- (1a6);
  %\draw[smallarrow] (1a6.east) -- (1a7.west);
  %\draw[smallarrow] (1a7) -- (0a6);
  \draw[smallarrow] (1a6.east) -- (0a6);


  \lbubble[RA]{2a5}{below=of 1a6}{$\, \code{r^2} (\mathrm{read})$}
  \draw[smallarrow] (1a3.east) -- (2a5.west);
  %\draw[smallarrow] (2a5) -- (1a7.west);
  \draw[smallarrow] (2a5.east) -- (0a6);

  \begin{pgfonlayer}{background}
  \draw[-, dashed] let \p1 =($(0a1.north)+(0,0.1)$), \p2 = ($(2a5.south) + (0,-0.5)$)
      in  (\p1)  -- ($(\x1, \y2)$);

  \draw[-, dashed] let \p1 =($(0a1.north)+(0,0.1)$), \p2 = ($(2a5.south) + (0,-0.5)$), \p3 =  ($(0a6.south)$)
          in  (\x3,\y1)  -- ($(\x3, \y2)$);

  \draw[-, dashed] let \p1 =($(0a1.north)+(0,0.1)$), \p2 = ($(2a5.south) + (0,-0.5)$), \p3 =  ($(1a3.south)$)
        in  (\x3,\y1)  -- ($(\x3, \y2)$);

  \node[below=1.8cm of 0a2] (lbl1) {\footnotesize $k+1$};
  \node[right=2.8 of lbl1] (lbl2) {\footnotesize $k+2$};
  \node[right=2.5 of lbl2] (lbl3) {\footnotesize $k+3$};
  \end{pgfonlayer}

  %\draw[smallarrow] (t0a0) -- (t0a1);

  \node[left=of 0a0](lt0){\footnotesize [threadid:0, type:writer]};
  \node[below=of lt0](lt1){\footnotesize [threadid:1, type:reader]};
  \node[below=of lt1](lt2){\footnotesize [threadid:2, type:reader]};


\node[below=1.5 of lt2](ltch){Channel};

\matrix (q0) [below=of lbl1, matrix of nodes, nodes={anchor=base,text depth=.1ex,text height=2ex,text width=0.9em, draw, rectangle}, row sep=0em, column sep=0em]{
     |[draw=white]|                           & $\, 0$     & $\, 1$ & $\, 2$\\
     |[text width=2.6em,]| $\mathrm{reader}$   &    -    &  $\mpart$ &  $\mpart$   \\
     |[text width=2.6em,]| $\mathrm{writer}$   &  $\vt$ & -  &  - \\
};

\matrix (q1) [below=of lbl2, matrix of nodes, nodes={anchor=base,text depth=.1ex,text height=2ex,text width=0.9em, draw, rectangle}, row sep=0em, column sep=0em]{
     |[draw=white]| ~                            & $\, 0$     & $\, 1$ & $\, 2$\\
     |[text width=2.6em,]| $\mathrm{reader}$   &    -    &  $\vt$ &  $\vt$   \\
     |[text width=2.6em,]| $\mathrm{writer}$   &  $\mpart$ & -  &  - \\
};

\matrix (q2) [below=of lbl3, matrix of nodes, nodes={anchor=base,text depth=.1ex,text height=2ex,text width=0.9em, draw, rectangle}, row sep=0em, column sep=0em]{
     |[draw=white]|                           & $\, 0$     & $\, 1$ & $\, 2$\\
     |[text width=2.6em,]| $\mathrm{reader}$   &    -    &  $\mpart$ &  $\mpart$   \\
     |[text width=2.6em,]| $\mathrm{writer}$   &  $\vt$ & -  &  - \\
};


\end{tikzpicture}


==> tikz/rw-full-aligned.tex <==
\begin{tikzpicture} [
  node distance=.3cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, text=white},
  SA/.style={box, double},
  hidden/.style={ draw=none},
  so/.style={dash dot},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  redundant/.style={},
  label/.style={draw = white}]



\lbubble[SA]{0a0}{}{$\code{0.l_t^0}$}
\lbubble[SA]{0a1}{right=of 0a0}{$\code{0.l_s^0}$}
\lbubble[RA]{0a2}{right=of 0a1}{$\code{0.w^0}$}
\lbubble[SA]{0a3}{right=of 0a2}{$\code{0.u_s^0}$}
\lbubble[SA]{0a4}{right=of 0a3}{$\code{0.u_t^0}$}

\lbubble[SA]{0a5}{right=7.65 of 0a4}{$\code{3.l_t^0}$}
\lbubble[SA]{0a6}{right=4.6 of 0a5}{$\code{2.l_s^0}$}
\lbubble[RA]{0a7}{right=of 0a6}{$\code{1.w^0}$}

\draw[smallarrow] (0a0) -- (0a1);
\draw[smallarrow] (0a1) -- (0a2);
\draw[smallarrow] (0a2) -- (0a3);
\draw[smallarrow] (0a3) -- (0a4);
\draw[smallarrow] (0a4) -- (0a5);
\draw[smallarrow] (0a5) -- (0a6);
\draw[smallarrow] (0a6) -- (0a7);

  

\lbubble[SA]{1a0}{below=of 0a4}{$\code{1.l_t^1}$}
\lbubble[SA]{1a1}{right=of 1a0}{$\code{0.l_c^1}$}
\lbubble[]{1a2}{right=of 1a1}{$\code{0.i^1}$}
\lbubble[SA]{1a3}{right=of 1a2}{$\code{1.l_s^1}$}
\lbubble[SA]{1a4}{right=of 1a3}{$\code{0.u_c^1}$}
\lbubble[SA]{1a5}{right=of 1a4}{$\code{1.u_t^1}$}
\lbubble[RA]{1a6}{right=of 1a5}{$\code{r^1}$}
\lbubble[SA]{1a7}{right=5.5 of 1a6}{$\code{3.l_c^1}$}
\lbubble[]{1a8}{right=of 1a7}{$\code{1.d^1}$}
\lbubble[SA]{1a9}{right=of 1a8}{$\code{1.u_s^1}$}
\lbubble[SA]{1a10}{right=of 1a9}{$\code{3.u_c^1}$}

\draw[smallarrow] (1a0) -- (1a1);
\draw[smallarrow] (1a1) -- (1a2);
\draw[smallarrow] (1a2) -- (1a3);
\draw[smallarrow] (1a3) -- (1a4);
\draw[smallarrow] (1a4) -- (1a5);
\draw[smallarrow] (1a5) -- (1a6);
\draw[smallarrow] (1a6) -- (1a7);
\draw[smallarrow] (1a7) -- (1a8);
\draw[smallarrow] (1a8) -- (1a9);
\draw[smallarrow] (1a9) -- (1a10);

\lbubble[SA]{2a0}{below=of 1a5}{$\code{2.l_t^2}$}
\lbubble[SA]{2a1}{right=of 2a0}{$\code{1.l_c^2}$}
\lbubble[]{2a2}{right=of 2a1}{$\code{1.i^2}$}
\lbubble[SA]{2a3}{right=of 2a2}{$\code{1.u_c^2}$}
\lbubble[SA]{2a4}{right=of 2a3}{$\code{2.u_t^2}$}
\lbubble[RA]{2a5}{right=of 2a4}{$\code{r^2}$}
\lbubble[SA]{2a6}{right=of 2a5}{$\code{2.l_c^2}$}
\lbubble[]{2a7}{right=of 2a6}{$\code{0.d^2}$}
\lbubble[SA]{2a8}{right=of 2a7}{$\code{2.u_c^2}$}

\draw[smallarrow] (2a0) -- (2a1);
\draw[smallarrow] (2a1) -- (2a2);
\draw[smallarrow] (2a2) -- (2a3);
\draw[smallarrow] (2a3) -- (2a4);
\draw[smallarrow] (2a4) -- (2a5);
\draw[smallarrow] (2a5) -- (2a6);
\draw[smallarrow] (2a6) -- (2a7);
\draw[smallarrow] (2a7) -- (2a8);

\draw[smallarrow,so] (0a4.south) -- ++(0,-0.1) -- ($(1a0.north) + (0,0.2)$) -- (1a0.north);


\draw[smallarrow,so, redundant] let \p1 = (0a3.south), \p2 = ($(1a3.north) + (0, 0.2)$)
  in (0a3.south) -- (\x1,\y2) -- (\x2, \y2) -- (1a3.north);

\draw[smallarrow,so] (1a5.south) -- ++(0,-0.1) -- ($(2a0.north) + (0,0.2)$) -- (2a0.north);
\draw[smallarrow,so, redundant] (1a4.south) -- ++(0,-0.2) -- ($(2a1.north) + (0,0.1)$) -- (2a1.north);

\draw[smallarrow,so] (2a8.north) -- ++(0,0.1) -- ($(1a7.south) + (0,-0.2)$) -- (1a7.south);


%\draw[smallarrow,so] let \p1 =($(2a4.east)+(0,0.1)$), \p2 = ($(0a5.west) + (0,-0.1)$), \p3 = ($(2a4.north)!0.28!(0a5.west)$)
%    in  (\p1)  -- ($(\x3, \y1)$) -- (\x3, \y2) -- (\p2);
\draw[smallarrow,so] (2a4) -- (0a5);
\draw[smallarrow,so] (1a9) -- (0a6);


%\draw[smallarrow,so] (1a9) -- (0a6);
%\draw[smallarrow] let \p1 =($(2a4.north)+(0.2,0)$), \p2 = (0a5.west)
%    in  (\p1) -- (\x1, \y2) -- (\p2);

%\lbubble[SA]{t1}{right=of t0w}{$u^1$}

%\lbubble[]{t0a1}{right=of t0a0}{$z$}
%\lbubble[RA]{t0a2}{right=of t0a1}{$y$}
%\lbubble[]{t0a3}{right=of t0a2}{$z$}
%\lbubble[RA]{t0a4}{right=of t0a3}{$x$}
%\lbubble[RA]{t0a5}{right=of t0a4}{$y$}

%\draw[smallarrow] (t0a0) -- (t0a1);




\end{tikzpicture}


==> tikz/rw-full-regions.tex <==
\begin{tikzpicture} [
  node distance=.3cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, text=white},
  SA/.style={box, fill=white, double},
  SA-SEL/.style={box, fill=white, pattern=north west lines, pattern color=gray},
  hidden/.style={ draw=none},
  so/.style={dash dot},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  redundant/.style={},
  label/.style={draw = white}]



\lbubble[SA]{0a0}{}{$\code{0.l_t^0}$}
\lbubble[SA,SA-SEL]{0a1}{right=of 0a0}{$\code{0.l_s^0}$}
\lbubble[RA]{0a2}{right=of 0a1}{$\code{0.w^0}$}
\lbubble[SA]{0a3}{right=of 0a2}{$\code{0.u_s^0}$}
\lbubble[SA]{0a4}{right=of 0a3}{$\code{0.u_t^0}$}

\lbubble[SA]{0a5}{right=7.65 of 0a4}{$\code{3.l_t^0}$}
\lbubble[SA,SA-SEL]{0a6}{right=4.6 of 0a5}{$\code{2.l_s^0}$}
\lbubble[RA]{0a7}{right=of 0a6}{$\code{1.w^0}$}

\draw[smallarrow] (0a0) -- (0a1);
\draw[smallarrow] (0a1) -- (0a2);
\draw[smallarrow] (0a2) -- (0a3);
\draw[smallarrow] (0a3) -- (0a4);
\draw[smallarrow] (0a4) -- (0a5);
\draw[smallarrow] (0a5) -- (0a6);
\draw[smallarrow] (0a6) -- (0a7);



\lbubble[SA]{1a0}{below=of 0a4}{$\code{1.l_t^1}$}
\lbubble[SA]{1a1}{right=of 1a0}{$\code{0.l_c^1}$}
\lbubble[]{1a2}{right=of 1a1}{$\code{0.i^1}$}
\lbubble[SA,SA-SEL]{1a3}{right=of 1a2}{$\code{1.l_s^1}$}
\lbubble[SA]{1a4}{right=of 1a3}{$\code{0.u_c^1}$}
\lbubble[SA]{1a5}{right=of 1a4}{$\code{1.u_t^1}$}
\lbubble[RA]{1a6}{right=of 1a5}{$\code{r^1}$}
\lbubble[SA]{1a7}{right=5.5 of 1a6}{$\code{3.l_c^1}$}
\lbubble[]{1a8}{right=of 1a7}{$\code{1.d^1}$}
\lbubble[SA]{1a9}{right=of 1a8}{$\code{1.u_s^1}$}
\lbubble[SA]{1a10}{right=of 1a9}{$\code{3.u_c^1}$}

\draw[smallarrow] (1a0) -- (1a1);
\draw[smallarrow] (1a1) -- (1a2);
\draw[smallarrow] (1a2) -- (1a3);
\draw[smallarrow] (1a3) -- (1a4);
\draw[smallarrow] (1a4) -- (1a5);
\draw[smallarrow] (1a5) -- (1a6);
\draw[smallarrow] (1a6) -- (1a7);
\draw[smallarrow] (1a7) -- (1a8);
\draw[smallarrow] (1a8) -- (1a9);
\draw[smallarrow] (1a9) -- (1a10);

\lbubble[SA]{2a0}{below=of 1a5}{$\code{2.l_t^2}$}
\lbubble[SA]{2a1}{right=of 2a0}{$\code{1.l_c^2}$}
\lbubble[]{2a2}{right=of 2a1}{$\code{1.i^2}$}
\lbubble[SA]{2a3}{right=of 2a2}{$\code{1.u_c^2}$}
\lbubble[SA]{2a4}{right=of 2a3}{$\code{2.u_t^2}$}
\lbubble[RA]{2a5}{right=of 2a4}{$\code{r^2}$}
\lbubble[SA]{2a6}{right=of 2a5}{$\code{2.l_c^2}$}
\lbubble[]{2a7}{right=of 2a6}{$\code{0.d^2}$}
\lbubble[SA]{2a8}{right=of 2a7}{$\code{2.u_c^2}$}

\draw[smallarrow] (2a0) -- (2a1);
\draw[smallarrow] (2a1) -- (2a2);
\draw[smallarrow] (2a2) -- (2a3);
\draw[smallarrow] (2a3) -- (2a4);
\draw[smallarrow] (2a4) -- (2a5);
\draw[smallarrow] (2a5) -- (2a6);
\draw[smallarrow] (2a6) -- (2a7);
\draw[smallarrow] (2a7) -- (2a8);

\draw[smallarrow,so] (0a4.south) -- ++(0,-0.1) -- ($(1a0.north) + (0,0.2)$) -- (1a0.north);


\draw[smallarrow,so, redundant] let \p1 = (0a3.south), \p2 = ($(1a3.north) + (0, 0.2)$)
  in (0a3.south) -- (\x1,\y2) -- (\x2, \y2) -- (1a3.north);

\draw[smallarrow,so] (1a5.south) -- ++(0,-0.1) -- ($(2a0.north) + (0,0.2)$) -- (2a0.north);
\draw[smallarrow,so, redundant] (1a4.south) -- ++(0,-0.2) -- ($(2a1.north) + (0,0.1)$) -- (2a1.north);

\draw[smallarrow,so] (2a8.north) -- ++(0,0.1) -- ($(1a7.south) + (0,-0.2)$) -- (1a7.south);


%\draw[smallarrow,so] let \p1 =($(2a4.east)+(0,0.1)$), \p2 = ($(0a5.west) + (0,-0.1)$), \p3 = ($(2a4.north)!0.28!(0a5.west)$)
%    in  (\p1)  -- ($(\x3, \y1)$) -- (\x3, \y2) -- (\p2);
\draw[smallarrow,so] (2a4) -- (0a5);
\draw[smallarrow,so] (1a9) -- (0a6);


%\draw[smallarrow,so] (1a9) -- (0a6);
%\draw[smallarrow] let \p1 =($(2a4.north)+(0.2,0)$), \p2 = (0a5.west)
%    in  (\p1) -- (\x1, \y2) -- (\p2);

%\lbubble[SA]{t1}{right=of t0w}{$u^1$}

%\lbubble[]{t0a1}{right=of t0a0}{$z$}
%\lbubble[RA]{t0a2}{right=of t0a1}{$y$}
%\lbubble[]{t0a3}{right=of t0a2}{$z$}
%\lbubble[RA]{t0a4}{right=of t0a3}{$x$}
%\lbubble[RA]{t0a5}{right=of t0a4}{$y$}

%\draw[smallarrow] (t0a0) -- (t0a1);

\begin{pgfonlayer}{background}
\draw[-, dashed] let \p1 =($(0a1.north)+(0.1,0.1)$), \p2 = ($(2a5.south) + (0,-0.5)$)
    in  (\p1)  -- ($(\x1, \y2)$);

\draw[-, dashed] let \p1 =($(0a1.north)+(0.1,0.1)$), \p2 = ($(2a5.south) + (0,-0.5)$), \p3 =  ($(0a6.south) +(0.1,0)$)
        in  (\x3,\y1)  -- ($(\x3, \y2)$);

\draw[-, dashed] let \p1 =($(0a1.north)+(0.1,0.1)$), \p2 = ($(2a5.south) + (0,-0.5)$), \p3 =  ($(1a3.south) +(0.1,0)$)
      in  (\x3,\y1)  -- ($(\x3, \y2)$);

\node[below=1.7cm of 0a2, xshift=-1.5cm] (lbl1) {\scriptsize $k$};
\node[right=3 of lbl1] (lbl2) {\scriptsize $k+1$};
\node[right=6.9 of lbl2] (lbl3) {\scriptsize $k+2$};
\node[right=5.5 of lbl3] (lbl4) {\scriptsize $k+3$};

\node[above=0 of 0a1](ix1) {\scriptsize $k$};
\node[above=0.2 of 1a3](ix1) {\scriptsize $k+1$};
\node[above=0 of 0a6](ix1) {\scriptsize $k+2$};
\end{pgfonlayer}


\end{tikzpicture}


==> tikz/rw-full-withna.tex <==
\begin{tikzpicture} [
  node distance=.3cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, text=white},
  SA/.style={box, double},
  hidden/.style={ draw=none},
  so/.style={dash dot},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  redundant/.style={},
  label/.style={draw = white}]




\lbubble[SA]{0a1}{}{$\code{l_s^0}$}
\lbubble[RA]{0a2b}{right=of 0a1}{$\ \code{n_b.w^0}\ $}
\lbubble[]{0a2}{right=of 0a2b}{$\ \code{w^0}\ $}
\lbubble[RA]{0a2a}{right=of 0a2}{$\ \code{n_a.w^0}\ $}
\lbubble[SA]{0a3}{right=of 0a2a}{$\ \code{u_s^0}\ $}

 
\lbubble[SA]{0a6}{right=of 0a3}{$\ \code{l_s^0}\ $}
\lbubble[RA]{0a7b}{right=of 0a6}{$\ \code{n_b.w^0}\ $}
\lbubble[]{0a7}{right=of 0a7b}{$\ \code{w^0}\ $}
\lbubble[RA]{0a7a}{right=of 0a7}{$\ \code{n_a.w^0}\ $}
\lbubble[SA]{0a8}{right=of 0a7a}{$\ \code{u_s^0}\ $}

 
\draw[smallarrow] (0a1) -- (0a2b);
\draw[smallarrow] (0a2b) -- (0a2);
\draw[smallarrow] (0a2) -- (0a2a);
\draw[smallarrow] (0a2a) -- (0a3);
\draw[smallarrow] (0a3) -- (0a6);
\draw[smallarrow] (0a6) -- (0a7b);
\draw[smallarrow] (0a7b) -- (0a7);
\draw[smallarrow] (0a7) -- (0a7a);
\draw[smallarrow] (0a7a) -- (0a8);


 
\lbubble[SA]{1a3}{below=of 0a2a}{$\ \code{l_s^1}\ $}
\lbubble[RA]{1a6b}{right=of 1a3}{$\ \code{n_b.r^1}\ $}
\lbubble[]{1a6}{right=of 1a6b}{$\ \code{r^1}\ $}
\lbubble[RA]{1a6a}{right=of 1a6}{$\ \code{n_a.r^1}\ $}
\lbubble[SA]{1a9}{right=of 1a6a}{$\ \code{u_s^1}\ $}
 

\draw[smallarrow] (1a3) -- (1a6b);
\draw[smallarrow] (1a6b) -- (1a6);
\draw[smallarrow] (1a6) -- (1a6a);
\draw[smallarrow] (1a6a) -- (1a9);
% \draw[smallarrow] (1a4) -- (1a5);
% \draw[smallarrow] (1a5) -- (1a6);
% \draw[smallarrow] (1a6) -- (1a7);
% \draw[smallarrow] (1a7) -- (1a8);
% \draw[smallarrow] (1a8) -- (1a9);
% \draw[smallarrow] (1a9) -- (1a10);

% \lbubble[]{2a0}{below=of 1a0}{$\code{l_t^2}$}
% \lbubble[]{2a1}{right=of 2a0}{$\code{l_c^2}$}
% \lbubble[]{2a2}{right=of 2a1}{$\code{i^2}$}
% \lbubble[]{2a3}{right=1.2cm of 2a2}{$\code{u_c^2}$}
% \lbubble[]{2a4}{right=of 2a3}{$\code{u_t^2}$}
% \lbubble[]{2a5}{right=of 2a4}{$\code{r^2}$}
% \lbubble[]{2a6}{right=of 2a5}{$\code{l_c^2}$}
% \lbubble[]{2a7}{right=of 2a6}{$\code{d^2}$}
% \lbubble[]{2a8}{right=of 2a7}{$\code{u_c^2}$}

% \draw[smallarrow] (2a0) -- (2a1);
% \draw[smallarrow] (2a1) -- (2a2);
% \draw[smallarrow] (2a2) -- (2a3);
% \draw[smallarrow] (2a3) -- (2a4);
% \draw[smallarrow] (2a4) -- (2a5);
% \draw[smallarrow] (2a5) -- (2a6);
% \draw[smallarrow] (2a6) -- (2a7);
% \draw[smallarrow] (2a7) -- (2a8);

   \draw[smallarrow,so] (0a3.south) -- ++(0,-0.1) -- ($(1a3.north) + (0,0.2)$) -- (1a3.north);
   \draw[smallarrow,so] (1a9.north) -- ++(0,0.1) -- ($(0a6.south) + (0,-0.2)$) -- (0a6.south);
%    in  (\p1) -- (\x1, \y2) -- (\p2);
  %  \draw[smallarrow,so, redundant] let \p1 = (0a3.south), \p2 = (1a3.north)
  %  in (0a3.south) -- (\x1, \y2);

% \draw[smallarrow,so] (1a5.south) -- ++(0,-0.1) -- ($(2a0.north) + (0,0.2)$) -- (2a0.north);
% \draw[smallarrow,so, redundant] (1a4.south) -- ++(0,-0.2) -- ($(2a1.north) + (0,0.1)$) -- (2a1.north);

% \draw[smallarrow,so] (2a8.north) -- ++(0,0.1) -- ($(1a7.south) + (0,-0.2)$) -- (1a7.south);
% \draw[smallarrow,so] let \p1 =($(2a4.east)+(0,0.1)$), \p2 = ($(0a5.west) + (0,-0.1)$), \p3 = ($(2a4.north)!0.28!(0a5.west)$)
%     in  (\p1)  -- ($(\x3, \y1)$) -- (\x3, \y2) -- (\p2);

% \draw[smallarrow,so] (1a9) -- (0a6);
%\draw[smallarrow] let \p1 =($(2a4.north)+(0.2,0)$), \p2 = (0a5.west)
%    in  (\p1) -- (\x1, \y2) -- (\p2);

%\lbubble[SA]{t1}{right=of t0w}{$u^1$}

%\lbubble[]{t0a1}{right=of t0a0}{$z$}
%\lbubble[RA]{t0a2}{right=of t0a1}{$y$}
%\lbubble[]{t0a3}{right=of t0a2}{$z$}
%\lbubble[RA]{t0a4}{right=of t0a3}{$x$}
%\lbubble[RA]{t0a5}{right=of t0a4}{$y$}

%\draw[smallarrow] (t0a0) -- (t0a1);

\node[left=of 0a1]{$t_0$};
\node[left=3.15 of 1a3]{$t_1$};
% \node[left=of 2a0]{\scriptsize [thread id:2, reader]};




\end{tikzpicture}


==> tikz/rw-full.tex <==
\begin{tikzpicture} [
  node distance=.3cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, text=white},
  SA/.style={box, double},
  hidden/.style={ draw=none},
  so/.style={dash dot},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  redundant/.style={},
  label/.style={draw = white}]



\lbubble[SA]{0a0}{}{$\code{0.l_t^0}$}
\lbubble[SA]{0a1}{right=of 0a0}{$\code{0.l_s^0}$}
\lbubble[RA]{0a2}{right=of 0a1}{$\code{0.w^0}$}
\lbubble[SA]{0a3}{right=of 0a2}{$\code{0.u_s^0}$}
\lbubble[SA]{0a4}{right=of 0a3}{$\code{0.u_t^0}$}

\lbubble[SA]{0a5}{right=2.1 of 0a4}{$\code{3.l_t^0}$}
\lbubble[SA]{0a6}{right=1.2 of 0a5}{$\code{2.l_s^0}$}
\lbubble[RA]{0a7}{right=of 0a6}{$\code{1.w^0}$}

\draw[smallarrow] (0a0) -- (0a1);
\draw[smallarrow] (0a1) -- (0a2);
\draw[smallarrow] (0a2) -- (0a3);
\draw[smallarrow] (0a3) -- (0a4);
\draw[smallarrow] (0a4) -- (0a5);
\draw[smallarrow] (0a5) -- (0a6);
\draw[smallarrow] (0a6) -- (0a7);



\lbubble[SA]{1a0}{below=of 0a0}{$\code{1.l_t^1}$}
\lbubble[SA]{1a1}{right=of 1a0}{$\code{0.l_c^1}$}
\lbubble[]{1a2}{right=of 1a1}{$\code{0.i^1}$}
\lbubble[SA]{1a3}{right=of 1a2}{$\code{1.l_s^1}$}
\lbubble[SA]{1a4}{right=of 1a3}{$\code{0.u_c^1}$}
\lbubble[SA]{1a5}{right=of 1a4}{$\code{1.u_t^1}$}
\lbubble[RA]{1a6}{right=of 1a5}{$\code{r^1}$}
\lbubble[SA]{1a7}{right=of 1a6}{$\code{3.l_c^1}$}
\lbubble[]{1a8}{right=of 1a7}{$\code{1.d^1}$}
\lbubble[SA]{1a9}{right=of 1a8}{$\code{1.u_s^1}$}
\lbubble[SA]{1a10}{right=of 1a9}{$\code{3.u_c^1}$}

\draw[smallarrow] (1a0) -- (1a1);
\draw[smallarrow] (1a1) -- (1a2);
\draw[smallarrow] (1a2) -- (1a3);
\draw[smallarrow] (1a3) -- (1a4);
\draw[smallarrow] (1a4) -- (1a5);
\draw[smallarrow] (1a5) -- (1a6);
\draw[smallarrow] (1a6) -- (1a7);
\draw[smallarrow] (1a7) -- (1a8);
\draw[smallarrow] (1a8) -- (1a9);
\draw[smallarrow] (1a9) -- (1a10);

\lbubble[SA]{2a0}{below=of 1a0}{$\code{2.l_t^2}$}
\lbubble[SA]{2a1}{right=of 2a0}{$\code{1.l_c^2}$}
\lbubble[]{2a2}{right=of 2a1}{$\code{1.i^2}$}
\lbubble[SA]{2a3}{right=1.2cm of 2a2}{$\code{1.u_c^2}$}
\lbubble[SA]{2a4}{right=of 2a3}{$\code{2.u_t^2}$}
\lbubble[RA]{2a5}{right=of 2a4}{$\code{r^2}$}
\lbubble[SA]{2a6}{right=of 2a5}{$\code{2.l_c^2}$}
\lbubble[]{2a7}{right=of 2a6}{$\code{0.d^2}$}
\lbubble[SA]{2a8}{right=of 2a7}{$\code{2.u_c^2}$}

\draw[smallarrow] (2a0) -- (2a1);
\draw[smallarrow] (2a1) -- (2a2);
\draw[smallarrow] (2a2) -- (2a3);
\draw[smallarrow] (2a3) -- (2a4);
\draw[smallarrow] (2a4) -- (2a5);
\draw[smallarrow] (2a5) -- (2a6);
\draw[smallarrow] (2a6) -- (2a7);
\draw[smallarrow] (2a7) -- (2a8);

\draw[smallarrow,so] (0a4.south) -- ++(0,-0.1) -- ($(1a0.north) + (0,0.2)$) -- (1a0.north);
\draw[smallarrow,so, redundant] let \p1 = (0a3.south), \p2 = (1a3.north)
  in (0a3.south) -- (\x1, \y2);

\draw[smallarrow,so] (1a5.south) -- ++(0,-0.1) -- ($(2a0.north) + (0,0.2)$) -- (2a0.north);
\draw[smallarrow,so, redundant] (1a4.south) -- ++(0,-0.2) -- ($(2a1.north) + (0,0.1)$) -- (2a1.north);

\draw[smallarrow,so] (2a8.north) -- ++(0,0.1) -- ($(1a7.south) + (0,-0.2)$) -- (1a7.south);
\draw[smallarrow,so] let \p1 =($(2a4.east)+(0,0.1)$), \p2 = ($(0a5.west) + (0,-0.1)$), \p3 = ($(2a4.north)!0.28!(0a5.west)$)
    in  (\p1)  -- ($(\x3, \y1)$) -- (\x3, \y2) -- (\p2);

\draw[smallarrow,so] (1a9) -- (0a6);
%\draw[smallarrow] let \p1 =($(2a4.north)+(0.2,0)$), \p2 = (0a5.west)
%    in  (\p1) -- (\x1, \y2) -- (\p2);

%\lbubble[SA]{t1}{right=of t0w}{$u^1$}

%\lbubble[]{t0a1}{right=of t0a0}{$z$}
%\lbubble[RA]{t0a2}{right=of t0a1}{$y$}
%\lbubble[]{t0a3}{right=of t0a2}{$z$}
%\lbubble[RA]{t0a4}{right=of t0a3}{$x$}
%\lbubble[RA]{t0a5}{right=of t0a4}{$y$}

%\draw[smallarrow] (t0a0) -- (t0a1);

\node[left=of 0a0]{\scriptsize [threadid:0, type:writer]};
\node[left=of 1a0]{\scriptsize [threadid:1, type:reader]};
\node[left=of 2a0]{\scriptsize [threadid:2, type:reader]};




\end{tikzpicture}


==> tikz/rw-nactions.tex <==
\begin{tikzpicture} [
  node distance=.3cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, text=white},
  SA/.style={box, double},
  hidden/.style={ draw=none},
  so/.style={dash dot},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  redundant/.style={},
  label/.style={draw = white}]




\lbubble[SA]{0a1}{}{$\ \code{0.l_s^0}\ $}
\lbubble[]{0a2b}{right=of 0a1}{$\ \code{n_b.0.w^0}\ $}
\lbubble[]{0a2}{right=of 0a2b}{$\ \code{0.w^0}\ $}
\lbubble[]{0a2a}{right=of 0a2}{$\ \code{n_a.0.w^0}\ $}
\lbubble[SA]{0a3}{right=of 0a2a}{$\ \code{0.u_s^0}\ $}

 
\lbubble[SA]{0a6}{right=1.2  of 0a3}{$\ \code{2.l_s^0}\ $}
\lbubble[]{0a7b}{right=of 0a6}{$\ \code{n_b.1.w^0}\ $}
\lbubble[]{0a7}{right=of 0a7b}{$\ \code{1.w^0}\ $}
\lbubble[]{0a7a}{right=of 0a7}{$\ \code{n_a.1.w^0}\ $}
\lbubble[SA]{0a8}{right=of 0a7a}{$\ \code{2.u_s^0}\ $}

% \draw[smallarrow] (0a0) -- (0a1);
% \draw[smallarrow] (0a1) -- (0a2);
% \draw[smallarrow] (0a2) -- (0a3);
% \draw[smallarrow] (0a3) -- (0a4);
% \draw[smallarrow] (0a4) -- (0a5);
% \draw[smallarrow] (0a5) -- (0a6);
% \draw[smallarrow] (0a6) -- (0a7);



 
\lbubble[SA]{1a3}{below=of 0a2a}{$\ \code{1.l_s^1}\ $}
\lbubble[]{1a6b}{right=of 1a3}{$\ \code{n_b.r^1}\ $}
\lbubble[]{1a6}{right=of 1a6b}{$\ \code{r^1}\ $}
\lbubble[]{1a6a}{right=of 1a6}{$\ \code{n_a.r^1}\ $}
\lbubble[SA]{1a9}{right=of 1a6a}{$\ \code{1.u_s^1}\ $}
 

% \draw[smallarrow] (1a0) -- (1a1);
% \draw[smallarrow] (1a1) -- (1a2);
% \draw[smallarrow] (1a2) -- (1a3);
% \draw[smallarrow] (1a3) -- (1a4);
% \draw[smallarrow] (1a4) -- (1a5);
% \draw[smallarrow] (1a5) -- (1a6);
% \draw[smallarrow] (1a6) -- (1a7);
% \draw[smallarrow] (1a7) -- (1a8);
% \draw[smallarrow] (1a8) -- (1a9);
% \draw[smallarrow] (1a9) -- (1a10);

% \lbubble[]{2a0}{below=of 1a0}{$\ \code{2.l_t^2}\ $}
% \lbubble[]{2a1}{right=of 2a0}{$\ \code{1.l_c^2}\ $}
% \lbubble[]{2a2}{right=of 2a1}{$\ \code{1.i^2}\ $}
% \lbubble[]{2a3}{right=1.2cm of 2a2}{$\ \code{1.u_c^2}\ $}
% \lbubble[]{2a4}{right=of 2a3}{$\ \code{2.u_t^2}\ $}
% \lbubble[]{2a5}{right=of 2a4}{$\ \code{r^2}\ $}
% \lbubble[]{2a6}{right=of 2a5}{$\ \code{2.l_c^2}\ $}
% \lbubble[]{2a7}{right=of 2a6}{$\ \code{0.d^2}\ $}
% \lbubble[]{2a8}{right=of 2a7}{$\ \code{2.u_c^2}\ $}

% \draw[smallarrow] (2a0) -- (2a1);
% \draw[smallarrow] (2a1) -- (2a2);
% \draw[smallarrow] (2a2) -- (2a3);
% \draw[smallarrow] (2a3) -- (2a4);
% \draw[smallarrow] (2a4) -- (2a5);
% \draw[smallarrow] (2a5) -- (2a6);
% \draw[smallarrow] (2a6) -- (2a7);
% \draw[smallarrow] (2a7) -- (2a8);

% \draw[smallarrow,so] (0a4.south) -- ++(0,-0.1) -- ($(1a0.north) + (0,0.2)$) -- (1a0.north);
% \draw[smallarrow,so, redundant] let \p1 = (0a3.south), \p2 = (1a3.north)
%   in (0a3.south) -- (\x1, \y2);

% \draw[smallarrow,so] (1a5.south) -- ++(0,-0.1) -- ($(2a0.north) + (0,0.2)$) -- (2a0.north);
% \draw[smallarrow,so, redundant] (1a4.south) -- ++(0,-0.2) -- ($(2a1.north) + (0,0.1)$) -- (2a1.north);

% \draw[smallarrow,so] (2a8.north) -- ++(0,0.1) -- ($(1a7.south) + (0,-0.2)$) -- (1a7.south);
% \draw[smallarrow,so] let \p1 =($(2a4.east)+(0,0.1)$), \p2 = ($(0a5.west) + (0,-0.1)$), \p3 = ($(2a4.north)!0.28!(0a5.west)$)
%     in  (\p1)  -- ($(\x3, \y1)$) -- (\x3, \y2) -- (\p2);

% \draw[smallarrow,so] (1a9) -- (0a6);
%\draw[smallarrow] let \p1 =($(2a4.north)+(0.2,0)$), \p2 = (0a5.west)
%    in  (\p1) -- (\x1, \y2) -- (\p2);

%\lbubble[SA]{t1}{right=of t0w}{$u^1$}

%\lbubble[]{t0a1}{right=of t0a0}{$z$}
%\lbubble[RA]{t0a2}{right=of t0a1}{$y$}
%\lbubble[]{t0a3}{right=of t0a2}{$z$}
%\lbubble[RA]{t0a4}{right=of t0a3}{$x$}
%\lbubble[RA]{t0a5}{right=of t0a4}{$y$}

%\draw[smallarrow] (t0a0) -- (t0a1);

\node[left=of 0a1]{$t_0$};
\node[left=4.25 of 1a3]{$t_1$};
% \node[left=of 2a0]{\scriptsize [thread id:2, reader]};




\end{tikzpicture}


==> tikz/rw-project.tex <==
\begin{tikzpicture} [
  node distance=.3cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, text=white},
  SA/.style={box, double, fill=white},
  SA-SEL/.style={box, fill=white, pattern=north west lines, pattern color=gray},
  hidden/.style={ draw=none},
  so/.style={dash dot},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  redundant/.style={},
  label/.style={draw = white}]



%\lbubble[SA]{0a0}{}{$\code{0.l_t^0}$}
\lbubble[SA, SA-SEL]{0a1}{}{$\code{0.l_s^0}$}
\lbubble[RA]{0a2}{right=1 of 0a1}{$\, \code{0.w^0} (\mathrm{write})$}
%\lbubble[SA]{0a3}{right=of 0a2}{$\code{0.u_s^0}$}
%\lbubble[SA]{0a4}{right=of 0a3}{$\code{0.u_t^0}$}

%\lbubble[SA]{0a5}{right=2.1 of 0a4}{$\code{3.l_t^0}$}
\lbubble[SA, SA-SEL]{0a6}{right=4 of 0a2}{$\code{2.l_s^0}$}
\lbubble[RA]{0a7}{right=1 of 0a6}{$\, \code{1.w^0} (\mathrm{write})$}

\draw[smallarrow] (0a1) -- (0a2);
%\draw[smallarrow] (0a2) -- (0a3);
\draw[smallarrow] (0a6) -- (0a7);



\lbubble[SA, SA-SEL]{1a3}{below right=of 0a2, xshift=0.3cm}{$\code{1.l_s^1}$}
\lbubble[RA]{1a6}{right=1 of 1a3}{$\, \code{r^1} (\mathrm{read})$}
%\lbubble[SA]{1a7}{right=of 1a6}{$\code{1.u_s^1}$}

\draw[smallarrow] (0a2) -- (1a3.west);
%\draw[smallarrow] (0a3) -- (1a3);
\draw[smallarrow] (1a3.east) -- (1a6);
%\draw[smallarrow] (1a6.east) -- (1a7.west);
%\draw[smallarrow] (1a7) -- (0a6);
\draw[smallarrow] (1a6.east) -- (0a6);


\lbubble[RA]{2a5}{below=of 1a6}{$\, \code{r^2} (\mathrm{read})$}
\draw[smallarrow] (1a3.east) -- (2a5.west);
%\draw[smallarrow] (2a5) -- (1a7.west);
\draw[smallarrow] (2a5.east) -- (0a6);

\begin{pgfonlayer}{background}
\draw[-, dashed] let \p1 =($(0a1.north)+(0,0.1)$), \p2 = ($(2a5.south) + (0,-0.5)$)
    in  (\p1)  -- ($(\x1, \y2)$);

\draw[-, dashed] let \p1 =($(0a1.north)+(0,0.1)$), \p2 = ($(2a5.south) + (0,-0.5)$), \p3 =  ($(0a6.south)$)
        in  (\x3,\y1)  -- ($(\x3, \y2)$);

\draw[-, dashed] let \p1 =($(0a1.north)+(0,0.1)$), \p2 = ($(2a5.south) + (0,-0.5)$), \p3 =  ($(1a3.south)$)
      in  (\x3,\y1)  -- ($(\x3, \y2)$);

\node[below=1.8cm of 0a2] (lbl1) {\footnotesize $k+1$};
\node[right=2.8 of lbl1] (lbl2) {\footnotesize $k+2$};
\node[right=2 of lbl2] (lbl3) {\footnotesize $k+3$};
\end{pgfonlayer}

%\draw[smallarrow] (t0a0) -- (t0a1);

\node[left=of 0a0](lt0){\footnotesize [threadid:0, type:writer]};
\node[below=of lt0](lt1){\footnotesize [threadid:1, type:reader]};
\node[below=of lt1](lt2){\footnotesize [threadid:2, type:reader]};




\end{tikzpicture}


==> tikz/rw-sync.tex <==
\begin{tikzpicture} [
  node distance=.1cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={circle,draw,minimum width=+3ex,minimum height=+3ex,inner sep=+0pt,},
  RA/.style={box, fill=gray!80!black, text=white},
  read/.style={},
  write/.style={double},
  hidden/.style={ draw=none},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  label/.style={draw = white}]

% ---------------------------------------------- Classical Approach

\lbubble[write]{a0}{}{\tiny 1}
\lbubble[read,RA]{a1}{above right=of a0}{\tiny 2}
\lbubble[read]{a2}{below right=of a0}{\tiny 3}
\lbubble[read]{a3}{right=of a1}{\tiny 4}
\lbubble[read]{a4}{right=of a3}{\tiny 5}
\lbubble[read,RA]{a5}{right=of a2}{\tiny 6}
\lbubble[write]{a6}{below right=of a4}{\tiny 7}


\draw[smallarrow] (a0) -- (a1);
\draw[smallarrow] (a1) -- (a3);
\draw[smallarrow] (a3) -- (a4);
\draw[smallarrow] (a4) -- (a6);

\draw[smallarrow] (a0) -- (a2);
\draw[smallarrow] (a2) -- (a5);
\draw[smallarrow] (a5) -- (a6);

\end{tikzpicture}


==> tikz/rw.tex <==
\begin{tikzpicture} [
  node distance=.1cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={circle,draw,minimum width=+3ex,minimum height=+3ex,inner sep=+0pt,},
  RA/.style={box, fill=gray!80!black, text=white},
  read/.style={},
  write/.style={double},
  hidden/.style={ draw=none},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  label/.style={draw = white}]

% ---------------------------------------------- Classical Approach

\lbubble[write]{a0}{}{\tiny 1}
\lbubble[read,RA]{a1}{above right=of a0}{\tiny 2}
\lbubble[read]{a2}{below right=of a0}{\tiny 3}
\lbubble[read]{a3}{right=of a1}{\tiny 4}
\lbubble[read]{a4}{right=of a3}{\tiny 5}
\lbubble[read,RA]{a5}{right=of a2}{\tiny 6}
\lbubble[write]{a6}{below right=of a4}{\tiny 7}


\draw[smallarrow] (a0) -- (a1);
\draw[smallarrow] (a1) -- (a3);
\draw[smallarrow] (a3) -- (a4);
\draw[smallarrow] (a4) -- (a6);

\draw[smallarrow] (a0) -- (a2);
\draw[smallarrow] (a2) -- (a5);
\draw[smallarrow] (a5) -- (a6);

\end{tikzpicture}


==> tikzold/props/linearsound.tex <==
\begin{tikzpicture} [
  node distance=.3cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, text=white},
  SA/.style={box, double},
  hidden/.style={ draw=none},
  so/.style={dash dot},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  redundant/.style={opacity=0.4},
  label/.style={draw = white}]


\lbubble[RA]{0a0}{}{$\code{r^0}$}
\lbubble[RA]{0a1}{right=of 0a0}{$\code{0.w^0}$}
\lbubble[RA]{0a2}{right=of 0a1}{$\code{1.w^0}$}

\draw[smallarrow] (0a0) -- (0a1);
\draw[smallarrow] (0a1) -- (0a2);

\end{tikzpicture}


==> tikzold/props/linearunsound.tex <==
\begin{tikzpicture} [
  node distance=.3cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, text=white},
  SA/.style={box, double},
  hidden/.style={ draw=none},
  so/.style={dash dot},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  redundant/.style={opacity=0.4},
  label/.style={draw = white}]


\lbubble[RA]{0a0}{}{$\code{0.w^0}$}
\lbubble[RA]{0a1}{right=of 0a0}{$\code{r^1}$}
\lbubble[RA]{0a2}{right=of 0a1}{$\code{r^2}$}
\lbubble[RA]{0a3}{right=of 0a2}{$\code{1.w^0}$}

\draw[smallarrow] (0a0) -- (0a1);
\draw[smallarrow] (0a1) -- (0a2);
\draw[smallarrow] (0a2) -- (0a3);

\end{tikzpicture}


==> tikzold/props/partialfaith.tex <==
\begin{tikzpicture} [
  node distance=.3cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, text=white},
  SA/.style={box, double},
  hidden/.style={ draw=none},
  so/.style={dash dot},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  redundant/.style={opacity=0.4},
  label/.style={draw = white}]


\lbubble[RA]{0a0}{}{$\code{0.w^0}$}
\lbubble[RA]{0a1}{right=of 0a0, yshift=+0.3cm}{$\code{r^1}$}
\lbubble[RA]{0a2}{right=of 0a0, yshift=-0.3cm}{$\code{r^2}$}
\lbubble[RA]{0a3}{right=of 0a1, yshift=-0.3cm}{$\code{1.w^0}$}


\draw[smallarrow,so] (0a0) -- (0a1);
\draw[smallarrow,so] (0a0) -- (0a2);
\draw[smallarrow,so] (0a1) -- (0a3);
\draw[smallarrow,so] (0a2) -- (0a3);


\end{tikzpicture}


==> tikzold/props/partialunfaith.tex <==
\begin{tikzpicture} [
  node distance=.3cm and .3cm,
  smallarrow/.style={thin, -latex},
  box/.style={rectangle,draw,minimum width=+3.8ex,minimum height=+3ex,inner sep=+0pt},
  RA/.style={box, fill=gray!80!black, text=white},
  SA/.style={box, double},
  hidden/.style={ draw=none},
  so/.style={dash dot},
  fit1/.style={dotted, black, rectangle, draw},
  fit2/.style={fit1, solid},
  redundant/.style={opacity=0.4},
  label/.style={draw = white}]


\lbubble[RA]{0a0}{}{$\code{0.w^0}$}
\lbubble[RA]{0a1}{right=of 0a0}{$\code{1.w^0}$}
\lbubble[RA]{0a2}{below=0.1 of 0a0}{$\code{r^1}$}
\lbubble[RA]{0a3}{below=0.1 of 0a2}{$\code{r^2}$}


\draw[smallarrow] (0a0) -- (0a1);

\end{tikzpicture}

